Eclipsing Ethereum Peers with False Friends

Ethereum is a decentralized Blockchain system that supports the execution of Turing-complete smart contracts. Although the security of the Ethereum ecosystem has been studied in the past, the network layer has been mostly neglected. We show that Go Ethereum (Geth), the most widely used Ethereum implementation, is vulnerable to eclipse attacks, effectively circumventing recently introduced (Geth v1.8.0) security enhancements. We responsibly disclosed the vulnerability to core Ethereum developers; the corresponding countermeasures to our attack where incorporated into the v1.9.0 release of Geth. Our false friends attack exploits the Kademlia-inspired peer discovery logic used by Geth and enables a low-resource eclipsing of long-running, remote victim nodes. An adversary only needs two hosts in distinct /24 subnets to launch the eclipse, which can then be leveraged to filter the victim's view of the Blockchain. We discuss fundamental properties of Geth's node discovery logic that enable the false friends attack, as well as proposed and implemented countermeasures.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (216.81,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 33.55, 28.84) rectangle (211.81,175.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.55, 28.84) rectangle (211.81,175.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55, 42.19) --
  (211.81, 42.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55, 55.54) --
  (211.81, 55.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55, 68.88) --
  (211.81, 68.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55, 82.23) --
  (211.81, 82.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55, 95.58) --
  (211.81, 95.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55,108.93) --
  (211.81,108.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55,122.28) --
  (211.81,122.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55,135.63) --
  (211.81,135.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55,148.98) --
  (211.81,148.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.55,162.33) --
  (211.81,162.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.87, 28.84) --
  ( 55.87,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.31, 28.84) --
  ( 84.31,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.74, 28.84) --
  (112.74,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.18, 28.84) --
  (141.18,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.61, 28.84) --
  (169.61,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.05, 28.84) --
  (198.05,175.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 35.51) --
  (211.81, 35.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 48.86) --
  (211.81, 48.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 62.21) --
  (211.81, 62.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 75.56) --
  (211.81, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55, 88.91) --
  (211.81, 88.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,102.26) --
  (211.81,102.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,115.61) --
  (211.81,115.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,128.95) --
  (211.81,128.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,142.30) --
  (211.81,142.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,155.65) --
  (211.81,155.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.55,169.00) --
  (211.81,169.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.65, 28.84) --
  ( 41.65,175.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.09, 28.84) --
  ( 70.09,175.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.52, 28.84) --
  ( 98.52,175.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 28.84) --
  (126.96,175.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.40, 28.84) --
  (155.40,175.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.83, 28.84) --
  (183.83,175.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.65, 35.66) --
  ( 42.83, 35.68) --
  ( 43.91, 35.69) --
  ( 44.89, 35.71) --
  ( 45.81, 35.72) --
  ( 46.66, 35.73) --
  ( 47.46, 35.75) --
  ( 48.21, 35.76) --
  ( 48.91, 35.78) --
  ( 49.58, 35.79) --
  ( 50.21, 35.81) --
  ( 50.82, 35.82) --
  ( 51.39, 35.84) --
  ( 51.94, 35.85) --
  ( 52.47, 35.87) --
  ( 52.97, 35.88) --
  ( 53.45, 35.90) --
  ( 53.92, 35.91) --
  ( 54.37, 35.93) --
  ( 54.80, 35.94) --
  ( 55.22, 35.96) --
  ( 55.63, 35.97) --
  ( 56.02, 35.99) --
  ( 56.40, 36.00) --
  ( 56.77, 36.02) --
  ( 57.12, 36.03) --
  ( 57.47, 36.05) --
  ( 57.81, 36.06) --
  ( 58.14, 36.07) --
  ( 58.46, 36.09) --
  ( 58.77, 36.10) --
  ( 59.08, 36.12) --
  ( 59.38, 36.13) --
  ( 59.67, 36.15) --
  ( 59.95, 36.16) --
  ( 60.23, 36.18) --
  ( 60.50, 36.19) --
  ( 60.77, 36.21) --
  ( 61.03, 36.22) --
  ( 61.28, 36.24) --
  ( 61.53, 36.25) --
  ( 61.77, 36.27) --
  ( 62.01, 36.28) --
  ( 62.25, 36.30) --
  ( 62.48, 36.31) --
  ( 62.71, 36.33) --
  ( 62.93, 36.34) --
  ( 63.15, 36.36) --
  ( 63.36, 36.37) --
  ( 63.57, 36.38) --
  ( 63.78, 36.40) --
  ( 63.98, 36.41) --
  ( 64.19, 36.43) --
  ( 64.38, 36.44) --
  ( 64.58, 36.46) --
  ( 64.77, 36.47) --
  ( 64.96, 36.49) --
  ( 65.14, 36.50) --
  ( 65.33, 36.52) --
  ( 65.51, 36.53) --
  ( 65.68, 36.55) --
  ( 65.86, 36.56) --
  ( 66.03, 36.58) --
  ( 66.20, 36.59) --
  ( 66.37, 36.61) --
  ( 66.54, 36.62) --
  ( 66.70, 36.63) --
  ( 66.86, 36.65) --
  ( 67.02, 36.66) --
  ( 67.18, 36.68) --
  ( 67.33, 36.69) --
  ( 67.49, 36.71) --
  ( 67.64, 36.72) --
  ( 67.79, 36.74) --
  ( 67.94, 36.75) --
  ( 68.08, 36.77) --
  ( 68.23, 36.78) --
  ( 68.37, 36.80) --
  ( 68.51, 36.81) --
  ( 68.65, 36.83) --
  ( 68.79, 36.84) --
  ( 68.92, 36.86) --
  ( 69.06, 36.87) --
  ( 69.19, 36.88) --
  ( 69.33, 36.90) --
  ( 69.46, 36.91) --
  ( 69.59, 36.93) --
  ( 69.71, 36.94) --
  ( 69.84, 36.96) --
  ( 69.97, 36.97) --
  ( 70.09, 36.99) --
  ( 70.21, 37.00) --
  ( 70.33, 37.02) --
  ( 70.45, 37.03) --
  ( 70.57, 37.05) --
  ( 70.69, 37.06) --
  ( 70.81, 37.08) --
  ( 70.92, 37.09) --
  ( 71.04, 37.10) --
  ( 71.15, 37.12) --
  ( 71.27, 37.13) --
  ( 71.38, 37.15) --
  ( 71.49, 37.16) --
  ( 71.60, 37.18) --
  ( 71.71, 37.19) --
  ( 71.82, 37.21) --
  ( 71.92, 37.22) --
  ( 72.03, 37.24) --
  ( 72.13, 37.25) --
  ( 72.24, 37.27) --
  ( 72.34, 37.28) --
  ( 72.44, 37.30) --
  ( 72.54, 37.31) --
  ( 72.65, 37.32) --
  ( 72.75, 37.34) --
  ( 72.84, 37.35) --
  ( 72.94, 37.37) --
  ( 73.04, 37.38) --
  ( 73.14, 37.40) --
  ( 73.23, 37.41) --
  ( 73.33, 37.43) --
  ( 73.42, 37.44) --
  ( 73.52, 37.46) --
  ( 73.61, 37.47) --
  ( 73.70, 37.49) --
  ( 73.80, 37.50) --
  ( 73.89, 37.51) --
  ( 73.98, 37.53) --
  ( 74.07, 37.54) --
  ( 74.16, 37.56) --
  ( 74.24, 37.57) --
  ( 74.33, 37.59) --
  ( 74.42, 37.60) --
  ( 74.51, 37.62) --
  ( 74.59, 37.63) --
  ( 74.68, 37.65) --
  ( 74.76, 37.66) --
  ( 74.85, 37.68) --
  ( 74.93, 37.69) --
  ( 75.01, 37.70) --
  ( 75.10, 37.72) --
  ( 75.18, 37.73) --
  ( 75.26, 37.75) --
  ( 75.34, 37.76) --
  ( 75.42, 37.78) --
  ( 75.50, 37.79) --
  ( 75.58, 37.81) --
  ( 75.66, 37.82) --
  ( 75.74, 37.84) --
  ( 75.82, 37.85) --
  ( 75.89, 37.86) --
  ( 75.97, 37.88) --
  ( 76.05, 37.89) --
  ( 76.12, 37.91) --
  ( 76.20, 37.92) --
  ( 76.27, 37.94) --
  ( 76.35, 37.95) --
  ( 76.42, 37.97) --
  ( 76.50, 37.98) --
  ( 76.57, 38.00) --
  ( 76.64, 38.01) --
  ( 76.71, 38.02) --
  ( 76.79, 38.04) --
  ( 76.86, 38.05) --
  ( 76.93, 38.07) --
  ( 77.00, 38.08) --
  ( 77.07, 38.10) --
  ( 77.14, 38.11) --
  ( 77.21, 38.13) --
  ( 77.28, 38.14) --
  ( 77.35, 38.16) --
  ( 77.42, 38.17) --
  ( 77.48, 38.18) --
  ( 77.55, 38.20) --
  ( 77.62, 38.21) --
  ( 77.69, 38.23) --
  ( 77.75, 38.24) --
  ( 77.82, 38.26) --
  ( 77.89, 38.27) --
  ( 77.95, 38.29) --
  ( 78.02, 38.30) --
  ( 78.08, 38.32) --
  ( 78.15, 38.33) --
  ( 78.21, 38.34) --
  ( 78.27, 38.36) --
  ( 78.34, 38.37) --
  ( 78.40, 38.39) --
  ( 78.46, 38.40) --
  ( 78.53, 38.42) --
  ( 78.59, 38.43) --
  ( 78.65, 38.45) --
  ( 78.71, 38.46) --
  ( 78.77, 38.48) --
  ( 78.83, 38.49) --
  ( 78.89, 38.50) --
  ( 78.95, 38.52) --
  ( 79.01, 38.53) --
  ( 79.07, 38.55) --
  ( 79.13, 38.56) --
  ( 79.19, 38.58) --
  ( 79.25, 38.59) --
  ( 79.31, 38.61) --
  ( 79.37, 38.62) --
  ( 79.43, 38.63) --
  ( 79.48, 38.65) --
  ( 79.54, 38.66) --
  ( 79.60, 38.68) --
  ( 79.66, 38.69) --
  ( 79.71, 38.71) --
  ( 79.77, 38.72) --
  ( 79.83, 38.74) --
  ( 79.88, 38.75) --
  ( 79.94, 38.76) --
  ( 79.99, 38.78) --
  ( 80.05, 38.79) --
  ( 80.10, 38.81) --
  ( 80.16, 38.82) --
  ( 80.21, 38.84) --
  ( 80.27, 38.85) --
  ( 80.32, 38.87) --
  ( 80.38, 38.88) --
  ( 80.43, 38.89) --
  ( 80.48, 38.91) --
  ( 80.54, 38.92) --
  ( 80.59, 38.94) --
  ( 80.64, 38.95) --
  ( 80.69, 38.97) --
  ( 80.75, 38.98) --
  ( 80.80, 39.00) --
  ( 80.85, 39.01) --
  ( 80.90, 39.03) --
  ( 80.95, 39.04) --
  ( 81.00, 39.05) --
  ( 81.05, 39.07) --
  ( 81.10, 39.08) --
  ( 81.16, 39.10) --
  ( 81.21, 39.11) --
  ( 81.26, 39.13) --
  ( 81.31, 39.14) --
  ( 81.36, 39.15) --
  ( 81.40, 39.17) --
  ( 81.45, 39.18) --
  ( 81.50, 39.20) --
  ( 81.55, 39.21) --
  ( 81.60, 39.23) --
  ( 81.65, 39.24) --
  ( 81.70, 39.26) --
  ( 81.75, 39.27) --
  ( 81.79, 39.28) --
  ( 81.84, 39.30) --
  ( 81.89, 39.31) --
  ( 81.94, 39.33) --
  ( 81.98, 39.34) --
  ( 82.03, 39.36) --
  ( 82.08, 39.37) --
  ( 82.12, 39.39) --
  ( 82.17, 39.40) --
  ( 82.22, 39.41) --
  ( 82.26, 39.43) --
  ( 82.31, 39.44) --
  ( 82.36, 39.46) --
  ( 82.40, 39.47) --
  ( 82.45, 39.49) --
  ( 82.49, 39.50) --
  ( 82.54, 39.52) --
  ( 82.58, 39.53) --
  ( 82.63, 39.54) --
  ( 82.67, 39.56) --
  ( 82.72, 39.57) --
  ( 82.76, 39.59) --
  ( 82.80, 39.60) --
  ( 82.85, 39.62) --
  ( 82.89, 39.63) --
  ( 82.94, 39.64) --
  ( 82.98, 39.66) --
  ( 83.02, 39.67) --
  ( 83.07, 39.69) --
  ( 83.11, 39.70) --
  ( 83.15, 39.72) --
  ( 83.20, 39.73) --
  ( 83.24, 39.75) --
  ( 83.28, 39.76) --
  ( 83.32, 39.77) --
  ( 83.36, 39.79) --
  ( 83.41, 39.80) --
  ( 83.45, 39.82) --
  ( 83.49, 39.83) --
  ( 83.53, 39.85) --
  ( 83.57, 39.86) --
  ( 83.62, 39.87) --
  ( 83.66, 39.89) --
  ( 83.70, 39.90) --
  ( 83.74, 39.92) --
  ( 83.78, 39.93) --
  ( 83.82, 39.95) --
  ( 83.86, 39.96) --
  ( 83.90, 39.97) --
  ( 83.94, 39.99) --
  ( 83.98, 40.00) --
  ( 84.02, 40.02) --
  ( 84.06, 40.03) --
  ( 84.10, 40.05) --
  ( 84.14, 40.06) --
  ( 84.18, 40.07) --
  ( 84.22, 40.09) --
  ( 84.26, 40.10) --
  ( 84.30, 40.12) --
  ( 84.34, 40.13) --
  ( 84.38, 40.15) --
  ( 84.41, 40.16) --
  ( 84.45, 40.18) --
  ( 84.49, 40.19) --
  ( 84.53, 40.20) --
  ( 84.57, 40.22) --
  ( 84.61, 40.23) --
  ( 84.64, 40.25) --
  ( 84.68, 40.26) --
  ( 84.72, 40.28) --
  ( 84.76, 40.29) --
  ( 84.80, 40.30) --
  ( 84.83, 40.32) --
  ( 84.87, 40.33) --
  ( 84.91, 40.35) --
  ( 84.95, 40.36) --
  ( 84.98, 40.38) --
  ( 85.02, 40.39) --
  ( 85.06, 40.40) --
  ( 85.09, 40.42) --
  ( 85.13, 40.43) --
  ( 85.17, 40.45) --
  ( 85.20, 40.46) --
  ( 85.24, 40.48) --
  ( 85.27, 40.49) --
  ( 85.31, 40.50) --
  ( 85.35, 40.52) --
  ( 85.38, 40.53) --
  ( 85.42, 40.55) --
  ( 85.45, 40.56) --
  ( 85.49, 40.58) --
  ( 85.52, 40.59) --
  ( 85.56, 40.60) --
  ( 85.60, 40.62) --
  ( 85.63, 40.63) --
  ( 85.67, 40.65) --
  ( 85.70, 40.66) --
  ( 85.74, 40.68) --
  ( 85.77, 40.69) --
  ( 85.80, 40.70) --
  ( 85.84, 40.72) --
  ( 85.87, 40.73) --
  ( 85.91, 40.75) --
  ( 85.94, 40.76) --
  ( 85.98, 40.77) --
  ( 86.01, 40.79) --
  ( 86.04, 40.80) --
  ( 86.08, 40.82) --
  ( 86.11, 40.83) --
  ( 86.15, 40.85) --
  ( 86.18, 40.86) --
  ( 86.21, 40.87) --
  ( 86.25, 40.89) --
  ( 86.28, 40.90) --
  ( 86.31, 40.92) --
  ( 86.35, 40.93) --
  ( 86.38, 40.95) --
  ( 86.41, 40.96) --
  ( 86.45, 40.97) --
  ( 86.48, 40.99) --
  ( 86.51, 41.00) --
  ( 86.54, 41.02) --
  ( 86.58, 41.03) --
  ( 86.61, 41.05) --
  ( 86.64, 41.06) --
  ( 86.67, 41.07) --
  ( 86.71, 41.09) --
  ( 86.74, 41.10) --
  ( 86.77, 41.12) --
  ( 86.80, 41.13) --
  ( 86.83, 41.14) --
  ( 86.86, 41.16) --
  ( 86.90, 41.17) --
  ( 86.93, 41.19) --
  ( 86.96, 41.20) --
  ( 86.99, 41.22) --
  ( 87.02, 41.23) --
  ( 87.05, 41.24) --
  ( 87.09, 41.26) --
  ( 87.12, 41.27) --
  ( 87.15, 41.29) --
  ( 87.18, 41.30) --
  ( 87.21, 41.32) --
  ( 87.24, 41.33) --
  ( 87.27, 41.34) --
  ( 87.30, 41.36) --
  ( 87.33, 41.37) --
  ( 87.36, 41.39) --
  ( 87.39, 41.40) --
  ( 87.42, 41.41) --
  ( 87.45, 41.43) --
  ( 87.48, 41.44) --
  ( 87.51, 41.46) --
  ( 87.54, 41.47) --
  ( 87.57, 41.49) --
  ( 87.60, 41.50) --
  ( 87.63, 41.51) --
  ( 87.66, 41.53) --
  ( 87.69, 41.54) --
  ( 87.72, 41.56) --
  ( 87.75, 41.57) --
  ( 87.78, 41.58) --
  ( 87.81, 41.60) --
  ( 87.84, 41.61) --
  ( 87.87, 41.63) --
  ( 87.90, 41.64) --
  ( 87.93, 41.66) --
  ( 87.96, 41.67) --
  ( 87.99, 41.68) --
  ( 88.02, 41.70) --
  ( 88.04, 41.71) --
  ( 88.07, 41.73) --
  ( 88.10, 41.74) --
  ( 88.13, 41.75) --
  ( 88.16, 41.77) --
  ( 88.19, 41.78) --
  ( 88.22, 41.80) --
  ( 88.25, 41.81) --
  ( 88.27, 41.82) --
  ( 88.30, 41.84) --
  ( 88.33, 41.85) --
  ( 88.36, 41.87) --
  ( 88.39, 41.88) --
  ( 88.41, 41.90) --
  ( 88.44, 41.91) --
  ( 88.47, 41.92) --
  ( 88.50, 41.94) --
  ( 88.53, 41.95) --
  ( 88.55, 41.97) --
  ( 88.58, 41.98) --
  ( 88.61, 41.99) --
  ( 88.64, 42.01) --
  ( 88.66, 42.02) --
  ( 88.69, 42.04) --
  ( 88.72, 42.05) --
  ( 88.75, 42.06) --
  ( 88.77, 42.08) --
  ( 88.80, 42.09) --
  ( 88.83, 42.11) --
  ( 88.85, 42.12) --
  ( 88.88, 42.14) --
  ( 88.91, 42.15) --
  ( 88.94, 42.16) --
  ( 88.96, 42.18) --
  ( 88.99, 42.19) --
  ( 89.02, 42.21) --
  ( 89.04, 42.22) --
  ( 89.07, 42.23) --
  ( 89.10, 42.25) --
  ( 89.12, 42.26) --
  ( 89.15, 42.28) --
  ( 89.17, 42.29) --
  ( 89.20, 42.30) --
  ( 89.23, 42.32) --
  ( 89.25, 42.33) --
  ( 89.28, 42.35) --
  ( 89.31, 42.36) --
  ( 89.33, 42.37) --
  ( 89.36, 42.39) --
  ( 89.38, 42.40) --
  ( 89.41, 42.42) --
  ( 89.43, 42.43) --
  ( 89.46, 42.45) --
  ( 89.49, 42.46) --
  ( 89.51, 42.47) --
  ( 89.54, 42.49) --
  ( 89.56, 42.50) --
  ( 89.59, 42.52) --
  ( 89.61, 42.53) --
  ( 89.64, 42.54) --
  ( 89.66, 42.56) --
  ( 89.69, 42.57) --
  ( 89.72, 42.59) --
  ( 89.74, 42.60) --
  ( 89.77, 42.61) --
  ( 89.79, 42.63) --
  ( 89.82, 42.64) --
  ( 89.84, 42.66) --
  ( 89.87, 42.67) --
  ( 89.89, 42.68) --
  ( 89.92, 42.70) --
  ( 89.94, 42.71) --
  ( 89.96, 42.73) --
  ( 89.99, 42.74) --
  ( 90.01, 42.75) --
  ( 90.04, 42.77) --
  ( 90.06, 42.78) --
  ( 90.09, 42.80) --
  ( 90.11, 42.81) --
  ( 90.14, 42.82) --
  ( 90.16, 42.84) --
  ( 90.19, 42.85) --
  ( 90.21, 42.87) --
  ( 90.23, 42.88) --
  ( 90.26, 42.89) --
  ( 90.28, 42.91) --
  ( 90.31, 42.92) --
  ( 90.33, 42.94) --
  ( 90.35, 42.95) --
  ( 90.38, 42.96) --
  ( 90.40, 42.98) --
  ( 90.43, 42.99) --
  ( 90.45, 43.01) --
  ( 90.47, 43.02) --
  ( 90.50, 43.03) --
  ( 90.52, 43.05) --
  ( 90.54, 43.06) --
  ( 90.57, 43.08) --
  ( 90.59, 43.09) --
  ( 90.61, 43.10) --
  ( 90.64, 43.12) --
  ( 90.66, 43.13) --
  ( 90.68, 43.15) --
  ( 90.71, 43.16) --
  ( 90.73, 43.17) --
  ( 90.75, 43.19) --
  ( 90.78, 43.20) --
  ( 90.80, 43.22) --
  ( 90.82, 43.23) --
  ( 90.85, 43.24) --
  ( 90.87, 43.26) --
  ( 90.89, 43.27) --
  ( 90.92, 43.29) --
  ( 90.94, 43.30) --
  ( 90.96, 43.31) --
  ( 90.98, 43.33) --
  ( 91.01, 43.34) --
  ( 91.03, 43.36) --
  ( 91.05, 43.37) --
  ( 91.07, 43.38) --
  ( 91.10, 43.40) --
  ( 91.12, 43.41) --
  ( 91.14, 43.43) --
  ( 91.16, 43.44) --
  ( 91.19, 43.45) --
  ( 91.21, 43.47) --
  ( 91.23, 43.48) --
  ( 91.25, 43.50) --
  ( 91.28, 43.51) --
  ( 91.30, 43.52) --
  ( 91.32, 43.54) --
  ( 91.34, 43.55) --
  ( 91.36, 43.56) --
  ( 91.39, 43.58) --
  ( 91.41, 43.59) --
  ( 91.43, 43.61) --
  ( 91.45, 43.62) --
  ( 91.47, 43.63) --
  ( 91.50, 43.65) --
  ( 91.52, 43.66) --
  ( 91.54, 43.68) --
  ( 91.56, 43.69) --
  ( 91.58, 43.70) --
  ( 91.60, 43.72) --
  ( 91.63, 43.73) --
  ( 91.65, 43.75) --
  ( 91.67, 43.76) --
  ( 91.69, 43.77) --
  ( 91.71, 43.79) --
  ( 91.73, 43.80) --
  ( 91.76, 43.82) --
  ( 91.78, 43.83) --
  ( 91.80, 43.84) --
  ( 91.82, 43.86) --
  ( 91.84, 43.87) --
  ( 91.86, 43.89) --
  ( 91.88, 43.90) --
  ( 91.90, 43.91) --
  ( 91.92, 43.93) --
  ( 91.95, 43.94) --
  ( 91.97, 43.95) --
  ( 91.99, 43.97) --
  ( 92.01, 43.98) --
  ( 92.03, 44.00) --
  ( 92.05, 44.01) --
  ( 92.07, 44.02) --
  ( 92.09, 44.04) --
  ( 92.11, 44.05) --
  ( 92.13, 44.07) --
  ( 92.15, 44.08) --
  ( 92.18, 44.09) --
  ( 92.20, 44.11) --
  ( 92.22, 44.12) --
  ( 92.24, 44.14) --
  ( 92.26, 44.15) --
  ( 92.28, 44.16) --
  ( 92.30, 44.18) --
  ( 92.32, 44.19) --
  ( 92.34, 44.20) --
  ( 92.36, 44.22) --
  ( 92.38, 44.23) --
  ( 92.40, 44.25) --
  ( 92.42, 44.26) --
  ( 92.44, 44.27) --
  ( 92.46, 44.29) --
  ( 92.48, 44.30) --
  ( 92.50, 44.32) --
  ( 92.52, 44.33) --
  ( 92.54, 44.34) --
  ( 92.56, 44.36) --
  ( 92.58, 44.37) --
  ( 92.60, 44.38) --
  ( 92.62, 44.40) --
  ( 92.64, 44.41) --
  ( 92.66, 44.43) --
  ( 92.68, 44.44) --
  ( 92.70, 44.45) --
  ( 92.72, 44.47) --
  ( 92.74, 44.48) --
  ( 92.76, 44.50) --
  ( 92.78, 44.51) --
  ( 92.80, 44.52) --
  ( 92.82, 44.54) --
  ( 92.84, 44.55) --
  ( 92.86, 44.56) --
  ( 92.88, 44.58) --
  ( 92.90, 44.59) --
  ( 92.92, 44.61) --
  ( 92.94, 44.62) --
  ( 92.96, 44.63) --
  ( 92.97, 44.65) --
  ( 92.99, 44.66) --
  ( 93.01, 44.67) --
  ( 93.03, 44.69) --
  ( 93.05, 44.70) --
  ( 93.07, 44.72) --
  ( 93.09, 44.73) --
  ( 93.11, 44.74) --
  ( 93.13, 44.76) --
  ( 93.15, 44.77) --
  ( 93.17, 44.79) --
  ( 93.19, 44.80) --
  ( 93.20, 44.81) --
  ( 93.22, 44.83) --
  ( 93.24, 44.84) --
  ( 93.26, 44.85) --
  ( 93.28, 44.87) --
  ( 93.30, 44.88) --
  ( 93.32, 44.90) --
  ( 93.34, 44.91) --
  ( 93.36, 44.92) --
  ( 93.37, 44.94) --
  ( 93.39, 44.95) --
  ( 93.41, 44.96) --
  ( 93.43, 44.98) --
  ( 93.45, 44.99) --
  ( 93.47, 45.01) --
  ( 93.49, 45.02) --
  ( 93.51, 45.03) --
  ( 93.52, 45.05) --
  ( 93.54, 45.06) --
  ( 93.56, 45.07) --
  ( 93.58, 45.09) --
  ( 93.60, 45.10) --
  ( 93.62, 45.12) --
  ( 93.63, 45.13) --
  ( 93.65, 45.14) --
  ( 93.67, 45.16) --
  ( 93.69, 45.17) --
  ( 93.71, 45.18) --
  ( 93.73, 45.20) --
  ( 93.74, 45.21) --
  ( 93.76, 45.23) --
  ( 93.78, 45.24) --
  ( 93.80, 45.25) --
  ( 93.82, 45.27) --
  ( 93.83, 45.28) --
  ( 93.85, 45.29) --
  ( 93.87, 45.31) --
  ( 93.89, 45.32) --
  ( 93.91, 45.34) --
  ( 93.92, 45.35) --
  ( 93.94, 45.36) --
  ( 93.96, 45.38) --
  ( 93.98, 45.39) --
  ( 94.00, 45.40) --
  ( 94.01, 45.42) --
  ( 94.03, 45.43) --
  ( 94.05, 45.45) --
  ( 94.07, 45.46) --
  ( 94.08, 45.47) --
  ( 94.10, 45.49) --
  ( 94.12, 45.50) --
  ( 94.14, 45.51) --
  ( 94.16, 45.53) --
  ( 94.17, 45.54) --
  ( 94.19, 45.56) --
  ( 94.21, 45.57) --
  ( 94.23, 45.58) --
  ( 94.24, 45.60) --
  ( 94.26, 45.61) --
  ( 94.28, 45.62) --
  ( 94.30, 45.64) --
  ( 94.31, 45.65) --
  ( 94.33, 45.67) --
  ( 94.35, 45.68) --
  ( 94.36, 45.69) --
  ( 94.38, 45.71) --
  ( 94.40, 45.72) --
  ( 94.42, 45.73) --
  ( 94.43, 45.75) --
  ( 94.45, 45.76) --
  ( 94.47, 45.78) --
  ( 94.49, 45.79) --
  ( 94.50, 45.80) --
  ( 94.52, 45.82) --
  ( 94.54, 45.83) --
  ( 94.55, 45.84) --
  ( 94.57, 45.86) --
  ( 94.59, 45.87) --
  ( 94.60, 45.88) --
  ( 94.62, 45.90) --
  ( 94.64, 45.91) --
  ( 94.66, 45.93) --
  ( 94.67, 45.94) --
  ( 94.69, 45.95) --
  ( 94.71, 45.97) --
  ( 94.72, 45.98) --
  ( 94.74, 45.99) --
  ( 94.76, 46.01) --
  ( 94.77, 46.02) --
  ( 94.79, 46.03) --
  ( 94.81, 46.05) --
  ( 94.82, 46.06) --
  ( 94.84, 46.08) --
  ( 94.86, 46.09) --
  ( 94.87, 46.10) --
  ( 94.89, 46.12) --
  ( 94.91, 46.13) --
  ( 94.92, 46.14) --
  ( 94.94, 46.16) --
  ( 94.96, 46.17) --
  ( 94.97, 46.19) --
  ( 94.99, 46.20) --
  ( 95.01, 46.21) --
  ( 95.02, 46.23) --
  ( 95.04, 46.24) --
  ( 95.05, 46.25) --
  ( 95.07, 46.27) --
  ( 95.09, 46.28) --
  ( 95.10, 46.29) --
  ( 95.12, 46.31) --
  ( 95.14, 46.32) --
  ( 95.15, 46.34) --
  ( 95.17, 46.35) --
  ( 95.18, 46.36) --
  ( 95.20, 46.38) --
  ( 95.22, 46.39) --
  ( 95.23, 46.40) --
  ( 95.25, 46.42) --
  ( 95.27, 46.43) --
  ( 95.28, 46.44) --
  ( 95.30, 46.46) --
  ( 95.31, 46.47) --
  ( 95.33, 46.48) --
  ( 95.35, 46.50) --
  ( 95.36, 46.51) --
  ( 95.38, 46.53) --
  ( 95.39, 46.54) --
  ( 95.41, 46.55) --
  ( 95.42, 46.57) --
  ( 95.44, 46.58) --
  ( 95.46, 46.59) --
  ( 95.47, 46.61) --
  ( 95.49, 46.62) --
  ( 95.50, 46.63) --
  ( 95.52, 46.65) --
  ( 95.54, 46.66) --
  ( 95.55, 46.68) --
  ( 95.57, 46.69) --
  ( 95.58, 46.70) --
  ( 95.60, 46.72) --
  ( 95.61, 46.73) --
  ( 95.63, 46.74) --
  ( 95.65, 46.76) --
  ( 95.66, 46.77) --
  ( 95.68, 46.78) --
  ( 95.69, 46.80) --
  ( 95.71, 46.81) --
  ( 95.72, 46.82) --
  ( 95.74, 46.84) --
  ( 95.75, 46.85) --
  ( 95.77, 46.87) --
  ( 95.78, 46.88) --
  ( 95.80, 46.89) --
  ( 95.82, 46.91) --
  ( 95.83, 46.92) --
  ( 95.85, 46.93) --
  ( 95.86, 46.95) --
  ( 95.88, 46.96) --
  ( 95.89, 46.97) --
  ( 95.91, 46.99) --
  ( 95.92, 47.00) --
  ( 95.94, 47.01) --
  ( 95.95, 47.03) --
  ( 95.97, 47.04) --
  ( 95.98, 47.06) --
  ( 96.00, 47.07) --
  ( 96.01, 47.08) --
  ( 96.03, 47.10) --
  ( 96.04, 47.11) --
  ( 96.06, 47.12) --
  ( 96.07, 47.14) --
  ( 96.09, 47.15) --
  ( 96.10, 47.16) --
  ( 96.12, 47.18) --
  ( 96.13, 47.19) --
  ( 96.15, 47.20) --
  ( 96.16, 47.22) --
  ( 96.18, 47.23) --
  ( 96.19, 47.24) --
  ( 96.21, 47.26) --
  ( 96.22, 47.27) --
  ( 96.24, 47.29) --
  ( 96.25, 47.30) --
  ( 96.27, 47.31) --
  ( 96.28, 47.33) --
  ( 96.30, 47.34) --
  ( 96.31, 47.35) --
  ( 96.33, 47.37) --
  ( 96.34, 47.38) --
  ( 96.36, 47.39) --
  ( 96.37, 47.41) --
  ( 96.39, 47.42) --
  ( 96.40, 47.43) --
  ( 96.42, 47.45) --
  ( 96.43, 47.46) --
  ( 96.44, 47.47) --
  ( 96.46, 47.49) --
  ( 96.47, 47.50) --
  ( 96.49, 47.52) --
  ( 96.50, 47.53) --
  ( 96.52, 47.54) --
  ( 96.53, 47.56) --
  ( 96.55, 47.57) --
  ( 96.56, 47.58) --
  ( 96.58, 47.60) --
  ( 96.59, 47.61) --
  ( 96.60, 47.62) --
  ( 96.62, 47.64) --
  ( 96.63, 47.65) --
  ( 96.65, 47.66) --
  ( 96.66, 47.68) --
  ( 96.68, 47.69) --
  ( 96.69, 47.70) --
  ( 96.71, 47.72) --
  ( 96.72, 47.73) --
  ( 96.73, 47.74) --
  ( 96.75, 47.76) --
  ( 96.76, 47.77) --
  ( 96.78, 47.78) --
  ( 96.79, 47.80) --
  ( 96.81, 47.81) --
  ( 96.82, 47.83) --
  ( 96.83, 47.84) --
  ( 96.85, 47.85) --
  ( 96.86, 47.87) --
  ( 96.88, 47.88) --
  ( 96.89, 47.89) --
  ( 96.90, 47.91) --
  ( 96.92, 47.92) --
  ( 96.93, 47.93) --
  ( 96.95, 47.95) --
  ( 96.96, 47.96) --
  ( 96.97, 47.97) --
  ( 96.99, 47.99) --
  ( 97.00, 48.00) --
  ( 97.02, 48.01) --
  ( 97.03, 48.03) --
  ( 97.04, 48.04) --
  ( 97.06, 48.05) --
  ( 97.07, 48.07) --
  ( 97.09, 48.08) --
  ( 97.10, 48.09) --
  ( 97.11, 48.11) --
  ( 97.13, 48.12) --
  ( 97.14, 48.13) --
  ( 97.15, 48.15) --
  ( 97.17, 48.16) --
  ( 97.18, 48.17) --
  ( 97.20, 48.19) --
  ( 97.21, 48.20) --
  ( 97.22, 48.21) --
  ( 97.24, 48.23) --
  ( 97.25, 48.24) --
  ( 97.26, 48.26) --
  ( 97.28, 48.27) --
  ( 97.29, 48.28) --
  ( 97.31, 48.30) --
  ( 97.32, 48.31) --
  ( 97.33, 48.32) --
  ( 97.35, 48.34) --
  ( 97.36, 48.35) --
  ( 97.37, 48.36) --
  ( 97.39, 48.38) --
  ( 97.40, 48.39) --
  ( 97.41, 48.40) --
  ( 97.43, 48.42) --
  ( 97.44, 48.43) --
  ( 97.45, 48.44) --
  ( 97.47, 48.46) --
  ( 97.48, 48.47) --
  ( 97.50, 48.48) --
  ( 97.51, 48.50) --
  ( 97.52, 48.51) --
  ( 97.54, 48.52) --
  ( 97.55, 48.54) --
  ( 97.56, 48.55) --
  ( 97.58, 48.56) --
  ( 97.59, 48.58) --
  ( 97.60, 48.59) --
  ( 97.62, 48.60) --
  ( 97.63, 48.62) --
  ( 97.64, 48.63) --
  ( 97.66, 48.64) --
  ( 97.67, 48.66) --
  ( 97.68, 48.67) --
  ( 97.69, 48.68) --
  ( 97.71, 48.70) --
  ( 97.72, 48.71) --
  ( 97.73, 48.72) --
  ( 97.75, 48.74) --
  ( 97.76, 48.75) --
  ( 97.77, 48.76) --
  ( 97.79, 48.78) --
  ( 97.80, 48.79) --
  ( 97.81, 48.80) --
  ( 97.83, 48.82) --
  ( 97.84, 48.83) --
  ( 97.85, 48.84) --
  ( 97.87, 48.86) --
  ( 97.88, 48.87) --
  ( 97.89, 48.88) --
  ( 97.90, 48.90) --
  ( 97.92, 48.91) --
  ( 97.93, 48.92) --
  ( 97.94, 48.94) --
  ( 97.96, 48.95) --
  ( 97.97, 48.96) --
  ( 97.98, 48.98) --
  ( 97.99, 48.99) --
  ( 98.01, 49.00) --
  ( 98.02, 49.02) --
  ( 98.03, 49.03) --
  ( 98.05, 49.04) --
  ( 98.06, 49.06) --
  ( 98.07, 49.07) --
  ( 98.08, 49.08) --
  ( 98.10, 49.10) --
  ( 98.11, 49.11) --
  ( 98.12, 49.12) --
  ( 98.14, 49.14) --
  ( 98.15, 49.15) --
  ( 98.16, 49.16) --
  ( 98.17, 49.18) --
  ( 98.19, 49.19) --
  ( 98.20, 49.20) --
  ( 98.21, 49.22) --
  ( 98.22, 49.23) --
  ( 98.24, 49.24) --
  ( 98.25, 49.26) --
  ( 98.26, 49.27) --
  ( 98.28, 49.28) --
  ( 98.29, 49.30) --
  ( 98.30, 49.31) --
  ( 98.31, 49.32) --
  ( 98.33, 49.34) --
  ( 98.34, 49.35) --
  ( 98.35, 49.36) --
  ( 98.36, 49.38) --
  ( 98.38, 49.39) --
  ( 98.39, 49.40) --
  ( 98.40, 49.42) --
  ( 98.41, 49.43) --
  ( 98.43, 49.44) --
  ( 98.44, 49.46) --
  ( 98.45, 49.47) --
  ( 98.46, 49.48) --
  ( 98.48, 49.50) --
  ( 98.49, 49.51) --
  ( 98.50, 49.52) --
  ( 98.51, 49.54) --
  ( 98.52, 49.55) --
  (107.08, 62.11) --
  (112.09, 73.35) --
  (115.64, 83.41) --
  (118.40, 92.41) --
  (120.65,100.46) --
  (122.56,107.67) --
  (124.20,114.12) --
  (125.66,119.89) --
  (126.96,125.05) --
  (128.14,129.68) --
  (129.21,133.81) --
  (130.20,137.51) --
  (131.12,140.82) --
  (131.97,143.79) --
  (132.76,146.44) --
  (133.51,148.81) --
  (134.22,150.93) --
  (134.89,152.83) --
  (135.52,154.53) --
  (136.12,156.05) --
  (136.70,157.42) --
  (137.25,158.63) --
  (137.77,159.72) --
  (138.28,160.70) --
  (138.76,161.57) --
  (139.23,162.35) --
  (139.68,163.05) --
  (140.11,163.68) --
  (140.53,164.24) --
  (140.93,164.74) --
  (141.32,165.19) --
  (141.70,165.59) --
  (142.07,165.95) --
  (142.43,166.27) --
  (142.78,166.56) --
  (143.12,166.81) --
  (143.45,167.04) --
  (143.77,167.25) --
  (144.08,167.43) --
  (144.39,167.60) --
  (144.68,167.75) --
  (144.97,167.88) --
  (145.26,168.00) --
  (145.53,168.10) --
  (145.81,168.20) --
  (146.07,168.28) --
  (146.33,168.36) --
  (146.59,168.42) --
  (146.84,168.48) --
  (147.08,168.54) --
  (147.32,168.59) --
  (147.56,168.63) --
  (147.79,168.67) --
  (148.01,168.70) --
  (148.24,168.74) --
  (148.45,168.76) --
  (148.67,168.79) --
  (148.88,168.81) --
  (149.09,168.83) --
  (149.29,168.85) --
  (149.49,168.86) --
  (149.69,168.88) --
  (149.88,168.89) --
  (150.08,168.90) --
  (150.26,168.91) --
  (150.45,168.92) --
  (150.63,168.93) --
  (150.81,168.94) --
  (150.99,168.94) --
  (151.17,168.95) --
  (151.34,168.96) --
  (151.51,168.96) --
  (151.68,168.96) --
  (151.84,168.97) --
  (152.01,168.97) --
  (152.17,168.98) --
  (152.33,168.98) --
  (152.49,168.98) --
  (152.64,168.98) --
  (152.79,168.98) --
  (152.95,168.99) --
  (153.09,168.99) --
  (153.24,168.99) --
  (153.39,168.99) --
  (153.53,168.99) --
  (153.68,168.99) --
  (153.82,168.99) --
  (153.96,168.99) --
  (154.09,168.99) --
  (154.23,169.00) --
  (154.37,169.00) --
  (154.50,169.00) --
  (154.63,169.00) --
  (154.76,169.00) --
  (154.89,169.00) --
  (155.02,169.00) --
  (155.15,169.00) --
  (155.27,169.00) --
  (155.40,169.00) --
  (155.40,169.00) --
  (156.57,169.00) --
  (157.65,169.00) --
  (158.64,169.00) --
  (159.55,169.00) --
  (160.40,169.00) --
  (161.20,169.00) --
  (161.95,169.00) --
  (162.65,169.00) --
  (163.32,169.00) --
  (163.96,169.00) --
  (164.56,169.00) --
  (165.13,169.00) --
  (165.68,169.00) --
  (166.21,169.00) --
  (166.71,169.00) --
  (167.20,169.00) --
  (167.66,169.00) --
  (168.11,169.00) --
  (168.54,169.00) --
  (168.96,169.00) --
  (169.37,169.00) --
  (169.76,169.00) --
  (170.14,169.00) --
  (170.51,169.00) --
  (170.87,169.00) --
  (171.21,169.00) --
  (171.55,169.00) --
  (171.88,169.00) --
  (172.20,169.00) --
  (172.52,169.00) --
  (172.82,169.00) --
  (173.12,169.00) --
  (173.41,169.00) --
  (173.69,169.00) --
  (173.97,169.00) --
  (174.24,169.00) --
  (174.51,169.00) --
  (174.77,169.00) --
  (175.02,169.00) --
  (175.27,169.00) --
  (175.52,169.00) --
  (175.76,169.00) --
  (175.99,169.00) --
  (176.22,169.00) --
  (176.45,169.00) --
  (176.67,169.00) --
  (176.89,169.00) --
  (177.10,169.00) --
  (177.32,169.00) --
  (177.52,169.00) --
  (177.73,169.00) --
  (177.93,169.00) --
  (178.13,169.00) --
  (178.32,169.00) --
  (178.51,169.00) --
  (178.70,169.00) --
  (178.89,169.00) --
  (179.07,169.00) --
  (179.25,169.00) --
  (179.43,169.00) --
  (179.60,169.00) --
  (179.77,169.00) --
  (179.95,169.00) --
  (180.11,169.00) --
  (180.28,169.00) --
  (180.44,169.00) --
  (180.60,169.00) --
  (180.76,169.00) --
  (180.92,169.00) --
  (181.08,169.00) --
  (181.23,169.00) --
  (181.38,169.00) --
  (181.53,169.00) --
  (181.68,169.00) --
  (181.82,169.00) --
  (181.97,169.00) --
  (182.11,169.00) --
  (182.25,169.00) --
  (182.39,169.00) --
  (182.53,169.00) --
  (182.67,169.00) --
  (182.80,169.00) --
  (182.94,169.00) --
  (183.07,169.00) --
  (183.20,169.00) --
  (183.33,169.00) --
  (183.46,169.00) --
  (183.58,169.00) --
  (183.71,169.00) --
  (183.83,169.00) --
  (183.95,169.00) --
  (184.08,169.00) --
  (184.20,169.00) --
  (184.32,169.00) --
  (184.43,169.00) --
  (184.55,169.00) --
  (184.67,169.00) --
  (184.78,169.00) --
  (184.90,169.00) --
  (185.01,169.00) --
  (185.12,169.00) --
  (185.23,169.00) --
  (185.34,169.00) --
  (185.45,169.00) --
  (185.56,169.00) --
  (185.66,169.00) --
  (185.77,169.00) --
  (185.88,169.00) --
  (185.98,169.00) --
  (186.08,169.00) --
  (186.19,169.00) --
  (186.29,169.00) --
  (186.39,169.00) --
  (186.49,169.00) --
  (186.59,169.00) --
  (186.69,169.00) --
  (186.78,169.00) --
  (186.88,169.00) --
  (186.98,169.00) --
  (187.07,169.00) --
  (187.17,169.00) --
  (187.26,169.00) --
  (187.35,169.00) --
  (187.45,169.00) --
  (187.54,169.00) --
  (187.63,169.00) --
  (187.72,169.00) --
  (187.81,169.00) --
  (187.90,169.00) --
  (187.99,169.00) --
  (188.07,169.00) --
  (188.16,169.00) --
  (188.25,169.00) --
  (188.33,169.00) --
  (188.42,169.00) --
  (188.51,169.00) --
  (188.59,169.00) --
  (188.67,169.00) --
  (188.76,169.00) --
  (188.84,169.00) --
  (188.92,169.00) --
  (189.00,169.00) --
  (189.08,169.00) --
  (189.16,169.00) --
  (189.24,169.00) --
  (189.32,169.00) --
  (189.40,169.00) --
  (189.48,169.00) --
  (189.56,169.00) --
  (189.64,169.00) --
  (189.71,169.00) --
  (189.79,169.00) --
  (189.87,169.00) --
  (189.94,169.00) --
  (190.02,169.00) --
  (190.09,169.00) --
  (190.16,169.00) --
  (190.24,169.00) --
  (190.31,169.00) --
  (190.38,169.00) --
  (190.46,169.00) --
  (190.53,169.00) --
  (190.60,169.00) --
  (190.67,169.00) --
  (190.74,169.00) --
  (190.81,169.00) --
  (190.88,169.00) --
  (190.95,169.00) --
  (191.02,169.00) --
  (191.09,169.00) --
  (191.16,169.00) --
  (191.23,169.00) --
  (191.29,169.00) --
  (191.36,169.00) --
  (191.43,169.00) --
  (191.50,169.00) --
  (191.56,169.00) --
  (191.63,169.00) --
  (191.69,169.00) --
  (191.76,169.00) --
  (191.82,169.00) --
  (191.89,169.00) --
  (191.95,169.00) --
  (192.02,169.00) --
  (192.08,169.00) --
  (192.14,169.00) --
  (192.21,169.00) --
  (192.27,169.00) --
  (192.33,169.00) --
  (192.39,169.00) --
  (192.45,169.00) --
  (192.51,169.00) --
  (192.58,169.00) --
  (192.64,169.00) --
  (192.70,169.00) --
  (192.76,169.00) --
  (192.82,169.00) --
  (192.88,169.00) --
  (192.94,169.00) --
  (192.99,169.00) --
  (193.05,169.00) --
  (193.11,169.00) --
  (193.17,169.00) --
  (193.23,169.00) --
  (193.28,169.00) --
  (193.34,169.00) --
  (193.40,169.00) --
  (193.46,169.00) --
  (193.51,169.00) --
  (193.57,169.00) --
  (193.62,169.00) --
  (193.68,169.00) --
  (193.74,169.00) --
  (193.79,169.00) --
  (193.85,169.00) --
  (193.90,169.00) --
  (193.96,169.00) --
  (194.01,169.00) --
  (194.06,169.00) --
  (194.12,169.00) --
  (194.17,169.00) --
  (194.22,169.00) --
  (194.28,169.00) --
  (194.33,169.00) --
  (194.38,169.00) --
  (194.44,169.00) --
  (194.49,169.00) --
  (194.54,169.00) --
  (194.59,169.00) --
  (194.64,169.00) --
  (194.69,169.00) --
  (194.75,169.00) --
  (194.80,169.00) --
  (194.85,169.00) --
  (194.90,169.00) --
  (194.95,169.00) --
  (195.00,169.00) --
  (195.05,169.00) --
  (195.10,169.00) --
  (195.15,169.00) --
  (195.20,169.00) --
  (195.25,169.00) --
  (195.29,169.00) --
  (195.34,169.00) --
  (195.39,169.00) --
  (195.44,169.00) --
  (195.49,169.00) --
  (195.54,169.00) --
  (195.58,169.00) --
  (195.63,169.00) --
  (195.68,169.00) --
  (195.73,169.00) --
  (195.77,169.00) --
  (195.82,169.00) --
  (195.87,169.00) --
  (195.91,169.00) --
  (195.96,169.00) --
  (196.01,169.00) --
  (196.05,169.00) --
  (196.10,169.00) --
  (196.14,169.00) --
  (196.19,169.00) --
  (196.23,169.00) --
  (196.28,169.00) --
  (196.32,169.00) --
  (196.37,169.00) --
  (196.41,169.00) --
  (196.46,169.00) --
  (196.50,169.00) --
  (196.55,169.00) --
  (196.59,169.00) --
  (196.63,169.00) --
  (196.68,169.00) --
  (196.72,169.00) --
  (196.77,169.00) --
  (196.81,169.00) --
  (196.85,169.00) --
  (196.89,169.00) --
  (196.94,169.00) --
  (196.98,169.00) --
  (197.02,169.00) --
  (197.07,169.00) --
  (197.11,169.00) --
  (197.15,169.00) --
  (197.19,169.00) --
  (197.23,169.00) --
  (197.27,169.00) --
  (197.32,169.00) --
  (197.36,169.00) --
  (197.40,169.00) --
  (197.44,169.00) --
  (197.48,169.00) --
  (197.52,169.00) --
  (197.56,169.00) --
  (197.60,169.00) --
  (197.64,169.00) --
  (197.68,169.00) --
  (197.72,169.00) --
  (197.76,169.00) --
  (197.80,169.00) --
  (197.84,169.00) --
  (197.88,169.00) --
  (197.92,169.00) --
  (197.96,169.00) --
  (198.00,169.00) --
  (198.04,169.00) --
  (198.08,169.00) --
  (198.12,169.00) --
  (198.16,169.00) --
  (198.20,169.00) --
  (198.23,169.00) --
  (198.27,169.00) --
  (198.31,169.00) --
  (198.35,169.00) --
  (198.39,169.00) --
  (198.43,169.00) --
  (198.46,169.00) --
  (198.50,169.00) --
  (198.54,169.00) --
  (198.58,169.00) --
  (198.61,169.00) --
  (198.65,169.00) --
  (198.69,169.00) --
  (198.72,169.00) --
  (198.76,169.00) --
  (198.80,169.00) --
  (198.84,169.00) --
  (198.87,169.00) --
  (198.91,169.00) --
  (198.94,169.00) --
  (198.98,169.00) --
  (199.02,169.00) --
  (199.05,169.00) --
  (199.09,169.00) --
  (199.12,169.00) --
  (199.16,169.00) --
  (199.20,169.00) --
  (199.23,169.00) --
  (199.27,169.00) --
  (199.30,169.00) --
  (199.34,169.00) --
  (199.37,169.00) --
  (199.41,169.00) --
  (199.44,169.00) --
  (199.48,169.00) --
  (199.51,169.00) --
  (199.55,169.00) --
  (199.58,169.00) --
  (199.62,169.00) --
  (199.65,169.00) --
  (199.68,169.00) --
  (199.72,169.00) --
  (199.75,169.00) --
  (199.79,169.00) --
  (199.82,169.00) --
  (199.85,169.00) --
  (199.89,169.00) --
  (199.92,169.00) --
  (199.96,169.00) --
  (199.99,169.00) --
  (200.02,169.00) --
  (200.06,169.00) --
  (200.09,169.00) --
  (200.12,169.00) --
  (200.15,169.00) --
  (200.19,169.00) --
  (200.22,169.00) --
  (200.25,169.00) --
  (200.29,169.00) --
  (200.32,169.00) --
  (200.35,169.00) --
  (200.38,169.00) --
  (200.42,169.00) --
  (200.45,169.00) --
  (200.48,169.00) --
  (200.51,169.00) --
  (200.54,169.00) --
  (200.58,169.00) --
  (200.61,169.00) --
  (200.64,169.00) --
  (200.67,169.00) --
  (200.70,169.00) --
  (200.73,169.00) --
  (200.76,169.00) --
  (200.80,169.00) --
  (200.83,169.00) --
  (200.86,169.00) --
  (200.89,169.00) --
  (200.92,169.00) --
  (200.95,169.00) --
  (200.98,169.00) --
  (201.01,169.00) --
  (201.04,169.00) --
  (201.07,169.00) --
  (201.11,169.00) --
  (201.14,169.00) --
  (201.17,169.00) --
  (201.20,169.00) --
  (201.23,169.00) --
  (201.26,169.00) --
  (201.29,169.00) --
  (201.32,169.00) --
  (201.35,169.00) --
  (201.38,169.00) --
  (201.41,169.00) --
  (201.44,169.00) --
  (201.47,169.00) --
  (201.50,169.00) --
  (201.52,169.00) --
  (201.55,169.00) --
  (201.58,169.00) --
  (201.61,169.00) --
  (201.64,169.00) --
  (201.67,169.00) --
  (201.70,169.00) --
  (201.73,169.00) --
  (201.76,169.00) --
  (201.79,169.00) --
  (201.82,169.00) --
  (201.84,169.00) --
  (201.87,169.00) --
  (201.90,169.00) --
  (201.93,169.00) --
  (201.96,169.00) --
  (201.99,169.00) --
  (202.02,169.00) --
  (202.04,169.00) --
  (202.07,169.00) --
  (202.10,169.00) --
  (202.13,169.00) --
  (202.16,169.00) --
  (202.18,169.00) --
  (202.21,169.00) --
  (202.24,169.00) --
  (202.27,169.00) --
  (202.30,169.00) --
  (202.32,169.00) --
  (202.35,169.00) --
  (202.38,169.00) --
  (202.41,169.00) --
  (202.43,169.00) --
  (202.46,169.00) --
  (202.49,169.00) --
  (202.52,169.00) --
  (202.54,169.00) --
  (202.57,169.00) --
  (202.60,169.00) --
  (202.62,169.00) --
  (202.65,169.00) --
  (202.68,169.00) --
  (202.70,169.00) --
  (202.73,169.00) --
  (202.76,169.00) --
  (202.78,169.00) --
  (202.81,169.00) --
  (202.84,169.00) --
  (202.86,169.00) --
  (202.89,169.00) --
  (202.92,169.00) --
  (202.94,169.00) --
  (202.97,169.00) --
  (203.00,169.00) --
  (203.02,169.00) --
  (203.05,169.00) --
  (203.07,169.00) --
  (203.10,169.00) --
  (203.13,169.00) --
  (203.15,169.00) --
  (203.18,169.00) --
  (203.20,169.00) --
  (203.23,169.00) --
  (203.25,169.00) --
  (203.28,169.00) --
  (203.31,169.00) --
  (203.33,169.00) --
  (203.36,169.00) --
  (203.38,169.00) --
  (203.41,169.00) --
  (203.43,169.00) --
  (203.46,169.00) --
  (203.48,169.00) --
  (203.51,169.00) --
  (203.53,169.00) --
  (203.56,169.00) --
  (203.58,169.00) --
  (203.61,169.00) --
  (203.63,169.00) --
  (203.66,169.00) --
  (203.68,169.00) --
  (203.71,169.00);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.65, 35.57) --
  ( 42.83, 35.57) --
  ( 43.91, 35.58) --
  ( 44.89, 35.58) --
  ( 45.81, 35.59) --
  ( 46.66, 35.59) --
  ( 47.46, 35.60) --
  ( 48.21, 35.60) --
  ( 48.91, 35.61) --
  ( 49.58, 35.61) --
  ( 50.21, 35.62) --
  ( 50.82, 35.62) --
  ( 51.39, 35.63) --
  ( 51.94, 35.64) --
  ( 52.47, 35.64) --
  ( 52.97, 35.65) --
  ( 53.45, 35.65) --
  ( 53.92, 35.66) --
  ( 54.37, 35.66) --
  ( 54.80, 35.67) --
  ( 55.22, 35.67) --
  ( 55.63, 35.68) --
  ( 56.02, 35.68) --
  ( 56.40, 35.69) --
  ( 56.77, 35.69) --
  ( 57.12, 35.70) --
  ( 57.47, 35.70) --
  ( 57.81, 35.71) --
  ( 58.14, 35.72) --
  ( 58.46, 35.72) --
  ( 58.77, 35.73) --
  ( 59.08, 35.73) --
  ( 59.38, 35.74) --
  ( 59.67, 35.74) --
  ( 59.95, 35.75) --
  ( 60.23, 35.75) --
  ( 60.50, 35.76) --
  ( 60.77, 35.76) --
  ( 61.03, 35.77) --
  ( 61.28, 35.77) --
  ( 61.53, 35.78) --
  ( 61.77, 35.78) --
  ( 62.01, 35.79) --
  ( 62.25, 35.80) --
  ( 62.48, 35.80) --
  ( 62.71, 35.81) --
  ( 62.93, 35.81) --
  ( 63.15, 35.82) --
  ( 63.36, 35.82) --
  ( 63.57, 35.83) --
  ( 63.78, 35.83) --
  ( 63.98, 35.84) --
  ( 64.19, 35.84) --
  ( 64.38, 35.85) --
  ( 64.58, 35.85) --
  ( 64.77, 35.86) --
  ( 64.96, 35.86) --
  ( 65.14, 35.87) --
  ( 65.33, 35.88) --
  ( 65.51, 35.88) --
  ( 65.68, 35.89) --
  ( 65.86, 35.89) --
  ( 66.03, 35.90) --
  ( 66.20, 35.90) --
  ( 66.37, 35.91) --
  ( 66.54, 35.91) --
  ( 66.70, 35.92) --
  ( 66.86, 35.92) --
  ( 67.02, 35.93) --
  ( 67.18, 35.93) --
  ( 67.33, 35.94) --
  ( 67.49, 35.94) --
  ( 67.64, 35.95) --
  ( 67.79, 35.95) --
  ( 67.94, 35.96) --
  ( 68.08, 35.97) --
  ( 68.23, 35.97) --
  ( 68.37, 35.98) --
  ( 68.51, 35.98) --
  ( 68.65, 35.99) --
  ( 68.79, 35.99) --
  ( 68.92, 36.00) --
  ( 69.06, 36.00) --
  ( 69.19, 36.01) --
  ( 69.33, 36.01) --
  ( 69.46, 36.02) --
  ( 69.59, 36.02) --
  ( 69.71, 36.03) --
  ( 69.84, 36.03) --
  ( 69.97, 36.04) --
  ( 70.09, 36.05) --
  ( 70.21, 36.05) --
  ( 70.33, 36.06) --
  ( 70.45, 36.06) --
  ( 70.57, 36.07) --
  ( 70.69, 36.07) --
  ( 70.81, 36.08) --
  ( 70.92, 36.08) --
  ( 71.04, 36.09) --
  ( 71.15, 36.09) --
  ( 71.27, 36.10) --
  ( 71.38, 36.10) --
  ( 71.49, 36.11) --
  ( 71.60, 36.11) --
  ( 71.71, 36.12) --
  ( 71.82, 36.13) --
  ( 71.92, 36.13) --
  ( 72.03, 36.14) --
  ( 72.13, 36.14) --
  ( 72.24, 36.15) --
  ( 72.34, 36.15) --
  ( 72.44, 36.16) --
  ( 72.54, 36.16) --
  ( 72.65, 36.17) --
  ( 72.75, 36.17) --
  ( 72.84, 36.18) --
  ( 72.94, 36.18) --
  ( 73.04, 36.19) --
  ( 73.14, 36.19) --
  ( 73.23, 36.20) --
  ( 73.33, 36.20) --
  ( 73.42, 36.21) --
  ( 73.52, 36.22) --
  ( 73.61, 36.22) --
  ( 73.70, 36.23) --
  ( 73.80, 36.23) --
  ( 73.89, 36.24) --
  ( 73.98, 36.24) --
  ( 74.07, 36.25) --
  ( 74.16, 36.25) --
  ( 74.24, 36.26) --
  ( 74.33, 36.26) --
  ( 74.42, 36.27) --
  ( 74.51, 36.27) --
  ( 74.59, 36.28) --
  ( 74.68, 36.28) --
  ( 74.76, 36.29) --
  ( 74.85, 36.30) --
  ( 74.93, 36.30) --
  ( 75.01, 36.31) --
  ( 75.10, 36.31) --
  ( 75.18, 36.32) --
  ( 75.26, 36.32) --
  ( 75.34, 36.33) --
  ( 75.42, 36.33) --
  ( 75.50, 36.34) --
  ( 75.58, 36.34) --
  ( 75.66, 36.35) --
  ( 75.74, 36.35) --
  ( 75.82, 36.36) --
  ( 75.89, 36.36) --
  ( 75.97, 36.37) --
  ( 76.05, 36.37) --
  ( 76.12, 36.38) --
  ( 76.20, 36.39) --
  ( 76.27, 36.39) --
  ( 76.35, 36.40) --
  ( 76.42, 36.40) --
  ( 76.50, 36.41) --
  ( 76.57, 36.41) --
  ( 76.64, 36.42) --
  ( 76.71, 36.42) --
  ( 76.79, 36.43) --
  ( 76.86, 36.43) --
  ( 76.93, 36.44) --
  ( 77.00, 36.44) --
  ( 77.07, 36.45) --
  ( 77.14, 36.45) --
  ( 77.21, 36.46) --
  ( 77.28, 36.46) --
  ( 77.35, 36.47) --
  ( 77.42, 36.48) --
  ( 77.48, 36.48) --
  ( 77.55, 36.49) --
  ( 77.62, 36.49) --
  ( 77.69, 36.50) --
  ( 77.75, 36.50) --
  ( 77.82, 36.51) --
  ( 77.89, 36.51) --
  ( 77.95, 36.52) --
  ( 78.02, 36.52) --
  ( 78.08, 36.53) --
  ( 78.15, 36.53) --
  ( 78.21, 36.54) --
  ( 78.27, 36.54) --
  ( 78.34, 36.55) --
  ( 78.40, 36.55) --
  ( 78.46, 36.56) --
  ( 78.53, 36.57) --
  ( 78.59, 36.57) --
  ( 78.65, 36.58) --
  ( 78.71, 36.58) --
  ( 78.77, 36.59) --
  ( 78.83, 36.59) --
  ( 78.89, 36.60) --
  ( 78.95, 36.60) --
  ( 79.01, 36.61) --
  ( 79.07, 36.61) --
  ( 79.13, 36.62) --
  ( 79.19, 36.62) --
  ( 79.25, 36.63) --
  ( 79.31, 36.63) --
  ( 79.37, 36.64) --
  ( 79.43, 36.65) --
  ( 79.48, 36.65) --
  ( 79.54, 36.66) --
  ( 79.60, 36.66) --
  ( 79.66, 36.67) --
  ( 79.71, 36.67) --
  ( 79.77, 36.68) --
  ( 79.83, 36.68) --
  ( 79.88, 36.69) --
  ( 79.94, 36.69) --
  ( 79.99, 36.70) --
  ( 80.05, 36.70) --
  ( 80.10, 36.71) --
  ( 80.16, 36.71) --
  ( 80.21, 36.72) --
  ( 80.27, 36.72) --
  ( 80.32, 36.73) --
  ( 80.38, 36.73) --
  ( 80.43, 36.74) --
  ( 80.48, 36.75) --
  ( 80.54, 36.75) --
  ( 80.59, 36.76) --
  ( 80.64, 36.76) --
  ( 80.69, 36.77) --
  ( 80.75, 36.77) --
  ( 80.80, 36.78) --
  ( 80.85, 36.78) --
  ( 80.90, 36.79) --
  ( 80.95, 36.79) --
  ( 81.00, 36.80) --
  ( 81.05, 36.80) --
  ( 81.10, 36.81) --
  ( 81.16, 36.81) --
  ( 81.21, 36.82) --
  ( 81.26, 36.82) --
  ( 81.31, 36.83) --
  ( 81.36, 36.84) --
  ( 81.40, 36.84) --
  ( 81.45, 36.85) --
  ( 81.50, 36.85) --
  ( 81.55, 36.86) --
  ( 81.60, 36.86) --
  ( 81.65, 36.87) --
  ( 81.70, 36.87) --
  ( 81.75, 36.88) --
  ( 81.79, 36.88) --
  ( 81.84, 36.89) --
  ( 81.89, 36.89) --
  ( 81.94, 36.90) --
  ( 81.98, 36.90) --
  ( 82.03, 36.91) --
  ( 82.08, 36.91) --
  ( 82.12, 36.92) --
  ( 82.17, 36.93) --
  ( 82.22, 36.93) --
  ( 82.26, 36.94) --
  ( 82.31, 36.94) --
  ( 82.36, 36.95) --
  ( 82.40, 36.95) --
  ( 82.45, 36.96) --
  ( 82.49, 36.96) --
  ( 82.54, 36.97) --
  ( 82.58, 36.97) --
  ( 82.63, 36.98) --
  ( 82.67, 36.98) --
  ( 82.72, 36.99) --
  ( 82.76, 36.99) --
  ( 82.80, 37.00) --
  ( 82.85, 37.00) --
  ( 82.89, 37.01) --
  ( 82.94, 37.02) --
  ( 82.98, 37.02) --
  ( 83.02, 37.03) --
  ( 83.07, 37.03) --
  ( 83.11, 37.04) --
  ( 83.15, 37.04) --
  ( 83.20, 37.05) --
  ( 83.24, 37.05) --
  ( 83.28, 37.06) --
  ( 83.32, 37.06) --
  ( 83.36, 37.07) --
  ( 83.41, 37.07) --
  ( 83.45, 37.08) --
  ( 83.49, 37.08) --
  ( 83.53, 37.09) --
  ( 83.57, 37.09) --
  ( 83.62, 37.10) --
  ( 83.66, 37.10) --
  ( 83.70, 37.11) --
  ( 83.74, 37.12) --
  ( 83.78, 37.12) --
  ( 83.82, 37.13) --
  ( 83.86, 37.13) --
  ( 83.90, 37.14) --
  ( 83.94, 37.14) --
  ( 83.98, 37.15) --
  ( 84.02, 37.15) --
  ( 84.06, 37.16) --
  ( 84.10, 37.16) --
  ( 84.14, 37.17) --
  ( 84.18, 37.17) --
  ( 84.22, 37.18) --
  ( 84.26, 37.18) --
  ( 84.30, 37.19) --
  ( 84.34, 37.19) --
  ( 84.38, 37.20) --
  ( 84.41, 37.21) --
  ( 84.45, 37.21) --
  ( 84.49, 37.22) --
  ( 84.53, 37.22) --
  ( 84.57, 37.23) --
  ( 84.61, 37.23) --
  ( 84.64, 37.24) --
  ( 84.68, 37.24) --
  ( 84.72, 37.25) --
  ( 84.76, 37.25) --
  ( 84.80, 37.26) --
  ( 84.83, 37.26) --
  ( 84.87, 37.27) --
  ( 84.91, 37.27) --
  ( 84.95, 37.28) --
  ( 84.98, 37.28) --
  ( 85.02, 37.29) --
  ( 85.06, 37.29) --
  ( 85.09, 37.30) --
  ( 85.13, 37.31) --
  ( 85.17, 37.31) --
  ( 85.20, 37.32) --
  ( 85.24, 37.32) --
  ( 85.27, 37.33) --
  ( 85.31, 37.33) --
  ( 85.35, 37.34) --
  ( 85.38, 37.34) --
  ( 85.42, 37.35) --
  ( 85.45, 37.35) --
  ( 85.49, 37.36) --
  ( 85.52, 37.36) --
  ( 85.56, 37.37) --
  ( 85.60, 37.37) --
  ( 85.63, 37.38) --
  ( 85.67, 37.38) --
  ( 85.70, 37.39) --
  ( 85.74, 37.39) --
  ( 85.77, 37.40) --
  ( 85.80, 37.41) --
  ( 85.84, 37.41) --
  ( 85.87, 37.42) --
  ( 85.91, 37.42) --
  ( 85.94, 37.43) --
  ( 85.98, 37.43) --
  ( 86.01, 37.44) --
  ( 86.04, 37.44) --
  ( 86.08, 37.45) --
  ( 86.11, 37.45) --
  ( 86.15, 37.46) --
  ( 86.18, 37.46) --
  ( 86.21, 37.47) --
  ( 86.25, 37.47) --
  ( 86.28, 37.48) --
  ( 86.31, 37.48) --
  ( 86.35, 37.49) --
  ( 86.38, 37.49) --
  ( 86.41, 37.50) --
  ( 86.45, 37.51) --
  ( 86.48, 37.51) --
  ( 86.51, 37.52) --
  ( 86.54, 37.52) --
  ( 86.58, 37.53) --
  ( 86.61, 37.53) --
  ( 86.64, 37.54) --
  ( 86.67, 37.54) --
  ( 86.71, 37.55) --
  ( 86.74, 37.55) --
  ( 86.77, 37.56) --
  ( 86.80, 37.56) --
  ( 86.83, 37.57) --
  ( 86.86, 37.57) --
  ( 86.90, 37.58) --
  ( 86.93, 37.58) --
  ( 86.96, 37.59) --
  ( 86.99, 37.59) --
  ( 87.02, 37.60) --
  ( 87.05, 37.61) --
  ( 87.09, 37.61) --
  ( 87.12, 37.62) --
  ( 87.15, 37.62) --
  ( 87.18, 37.63) --
  ( 87.21, 37.63) --
  ( 87.24, 37.64) --
  ( 87.27, 37.64) --
  ( 87.30, 37.65) --
  ( 87.33, 37.65) --
  ( 87.36, 37.66) --
  ( 87.39, 37.66) --
  ( 87.42, 37.67) --
  ( 87.45, 37.67) --
  ( 87.48, 37.68) --
  ( 87.51, 37.68) --
  ( 87.54, 37.69) --
  ( 87.57, 37.69) --
  ( 87.60, 37.70) --
  ( 87.63, 37.70) --
  ( 87.66, 37.71) --
  ( 87.69, 37.72) --
  ( 87.72, 37.72) --
  ( 87.75, 37.73) --
  ( 87.78, 37.73) --
  ( 87.81, 37.74) --
  ( 87.84, 37.74) --
  ( 87.87, 37.75) --
  ( 87.90, 37.75) --
  ( 87.93, 37.76) --
  ( 87.96, 37.76) --
  ( 87.99, 37.77) --
  ( 88.02, 37.77) --
  ( 88.04, 37.78) --
  ( 88.07, 37.78) --
  ( 88.10, 37.79) --
  ( 88.13, 37.79) --
  ( 88.16, 37.80) --
  ( 88.19, 37.80) --
  ( 88.22, 37.81) --
  ( 88.25, 37.82) --
  ( 88.27, 37.82) --
  ( 88.30, 37.83) --
  ( 88.33, 37.83) --
  ( 88.36, 37.84) --
  ( 88.39, 37.84) --
  ( 88.41, 37.85) --
  ( 88.44, 37.85) --
  ( 88.47, 37.86) --
  ( 88.50, 37.86) --
  ( 88.53, 37.87) --
  ( 88.55, 37.87) --
  ( 88.58, 37.88) --
  ( 88.61, 37.88) --
  ( 88.64, 37.89) --
  ( 88.66, 37.89) --
  ( 88.69, 37.90) --
  ( 88.72, 37.90) --
  ( 88.75, 37.91) --
  ( 88.77, 37.91) --
  ( 88.80, 37.92) --
  ( 88.83, 37.93) --
  ( 88.85, 37.93) --
  ( 88.88, 37.94) --
  ( 88.91, 37.94) --
  ( 88.94, 37.95) --
  ( 88.96, 37.95) --
  ( 88.99, 37.96) --
  ( 89.02, 37.96) --
  ( 89.04, 37.97) --
  ( 89.07, 37.97) --
  ( 89.10, 37.98) --
  ( 89.12, 37.98) --
  ( 89.15, 37.99) --
  ( 89.17, 37.99) --
  ( 89.20, 38.00) --
  ( 89.23, 38.00) --
  ( 89.25, 38.01) --
  ( 89.28, 38.01) --
  ( 89.31, 38.02) --
  ( 89.33, 38.02) --
  ( 89.36, 38.03) --
  ( 89.38, 38.04) --
  ( 89.41, 38.04) --
  ( 89.43, 38.05) --
  ( 89.46, 38.05) --
  ( 89.49, 38.06) --
  ( 89.51, 38.06) --
  ( 89.54, 38.07) --
  ( 89.56, 38.07) --
  ( 89.59, 38.08) --
  ( 89.61, 38.08) --
  ( 89.64, 38.09) --
  ( 89.66, 38.09) --
  ( 89.69, 38.10) --
  ( 89.72, 38.10) --
  ( 89.74, 38.11) --
  ( 89.77, 38.11) --
  ( 89.79, 38.12) --
  ( 89.82, 38.12) --
  ( 89.84, 38.13) --
  ( 89.87, 38.13) --
  ( 89.89, 38.14) --
  ( 89.92, 38.15) --
  ( 89.94, 38.15) --
  ( 89.96, 38.16) --
  ( 89.99, 38.16) --
  ( 90.01, 38.17) --
  ( 90.04, 38.17) --
  ( 90.06, 38.18) --
  ( 90.09, 38.18) --
  ( 90.11, 38.19) --
  ( 90.14, 38.19) --
  ( 90.16, 38.20) --
  ( 90.19, 38.20) --
  ( 90.21, 38.21) --
  ( 90.23, 38.21) --
  ( 90.26, 38.22) --
  ( 90.28, 38.22) --
  ( 90.31, 38.23) --
  ( 90.33, 38.23) --
  ( 90.35, 38.24) --
  ( 90.38, 38.24) --
  ( 90.40, 38.25) --
  ( 90.43, 38.26) --
  ( 90.45, 38.26) --
  ( 90.47, 38.27) --
  ( 90.50, 38.27) --
  ( 90.52, 38.28) --
  ( 90.54, 38.28) --
  ( 90.57, 38.29) --
  ( 90.59, 38.29) --
  ( 90.61, 38.30) --
  ( 90.64, 38.30) --
  ( 90.66, 38.31) --
  ( 90.68, 38.31) --
  ( 90.71, 38.32) --
  ( 90.73, 38.32) --
  ( 90.75, 38.33) --
  ( 90.78, 38.33) --
  ( 90.80, 38.34) --
  ( 90.82, 38.34) --
  ( 90.85, 38.35) --
  ( 90.87, 38.35) --
  ( 90.89, 38.36) --
  ( 90.92, 38.36) --
  ( 90.94, 38.37) --
  ( 90.96, 38.38) --
  ( 90.98, 38.38) --
  ( 91.01, 38.39) --
  ( 91.03, 38.39) --
  ( 91.05, 38.40) --
  ( 91.07, 38.40) --
  ( 91.10, 38.41) --
  ( 91.12, 38.41) --
  ( 91.14, 38.42) --
  ( 91.16, 38.42) --
  ( 91.19, 38.43) --
  ( 91.21, 38.43) --
  ( 91.23, 38.44) --
  ( 91.25, 38.44) --
  ( 91.28, 38.45) --
  ( 91.30, 38.45) --
  ( 91.32, 38.46) --
  ( 91.34, 38.46) --
  ( 91.36, 38.47) --
  ( 91.39, 38.47) --
  ( 91.41, 38.48) --
  ( 91.43, 38.49) --
  ( 91.45, 38.49) --
  ( 91.47, 38.50) --
  ( 91.50, 38.50) --
  ( 91.52, 38.51) --
  ( 91.54, 38.51) --
  ( 91.56, 38.52) --
  ( 91.58, 38.52) --
  ( 91.60, 38.53) --
  ( 91.63, 38.53) --
  ( 91.65, 38.54) --
  ( 91.67, 38.54) --
  ( 91.69, 38.55) --
  ( 91.71, 38.55) --
  ( 91.73, 38.56) --
  ( 91.76, 38.56) --
  ( 91.78, 38.57) --
  ( 91.80, 38.57) --
  ( 91.82, 38.58) --
  ( 91.84, 38.58) --
  ( 91.86, 38.59) --
  ( 91.88, 38.59) --
  ( 91.90, 38.60) --
  ( 91.92, 38.61) --
  ( 91.95, 38.61) --
  ( 91.97, 38.62) --
  ( 91.99, 38.62) --
  ( 92.01, 38.63) --
  ( 92.03, 38.63) --
  ( 92.05, 38.64) --
  ( 92.07, 38.64) --
  ( 92.09, 38.65) --
  ( 92.11, 38.65) --
  ( 92.13, 38.66) --
  ( 92.15, 38.66) --
  ( 92.18, 38.67) --
  ( 92.20, 38.67) --
  ( 92.22, 38.68) --
  ( 92.24, 38.68) --
  ( 92.26, 38.69) --
  ( 92.28, 38.69) --
  ( 92.30, 38.70) --
  ( 92.32, 38.70) --
  ( 92.34, 38.71) --
  ( 92.36, 38.71) --
  ( 92.38, 38.72) --
  ( 92.40, 38.72) --
  ( 92.42, 38.73) --
  ( 92.44, 38.74) --
  ( 92.46, 38.74) --
  ( 92.48, 38.75) --
  ( 92.50, 38.75) --
  ( 92.52, 38.76) --
  ( 92.54, 38.76) --
  ( 92.56, 38.77) --
  ( 92.58, 38.77) --
  ( 92.60, 38.78) --
  ( 92.62, 38.78) --
  ( 92.64, 38.79) --
  ( 92.66, 38.79) --
  ( 92.68, 38.80) --
  ( 92.70, 38.80) --
  ( 92.72, 38.81) --
  ( 92.74, 38.81) --
  ( 92.76, 38.82) --
  ( 92.78, 38.82) --
  ( 92.80, 38.83) --
  ( 92.82, 38.83) --
  ( 92.84, 38.84) --
  ( 92.86, 38.84) --
  ( 92.88, 38.85) --
  ( 92.90, 38.86) --
  ( 92.92, 38.86) --
  ( 92.94, 38.87) --
  ( 92.96, 38.87) --
  ( 92.97, 38.88) --
  ( 92.99, 38.88) --
  ( 93.01, 38.89) --
  ( 93.03, 38.89) --
  ( 93.05, 38.90) --
  ( 93.07, 38.90) --
  ( 93.09, 38.91) --
  ( 93.11, 38.91) --
  ( 93.13, 38.92) --
  ( 93.15, 38.92) --
  ( 93.17, 38.93) --
  ( 93.19, 38.93) --
  ( 93.20, 38.94) --
  ( 93.22, 38.94) --
  ( 93.24, 38.95) --
  ( 93.26, 38.95) --
  ( 93.28, 38.96) --
  ( 93.30, 38.96) --
  ( 93.32, 38.97) --
  ( 93.34, 38.97) --
  ( 93.36, 38.98) --
  ( 93.37, 38.99) --
  ( 93.39, 38.99) --
  ( 93.41, 39.00) --
  ( 93.43, 39.00) --
  ( 93.45, 39.01) --
  ( 93.47, 39.01) --
  ( 93.49, 39.02) --
  ( 93.51, 39.02) --
  ( 93.52, 39.03) --
  ( 93.54, 39.03) --
  ( 93.56, 39.04) --
  ( 93.58, 39.04) --
  ( 93.60, 39.05) --
  ( 93.62, 39.05) --
  ( 93.63, 39.06) --
  ( 93.65, 39.06) --
  ( 93.67, 39.07) --
  ( 93.69, 39.07) --
  ( 93.71, 39.08) --
  ( 93.73, 39.08) --
  ( 93.74, 39.09) --
  ( 93.76, 39.09) --
  ( 93.78, 39.10) --
  ( 93.80, 39.10) --
  ( 93.82, 39.11) --
  ( 93.83, 39.12) --
  ( 93.85, 39.12) --
  ( 93.87, 39.13) --
  ( 93.89, 39.13) --
  ( 93.91, 39.14) --
  ( 93.92, 39.14) --
  ( 93.94, 39.15) --
  ( 93.96, 39.15) --
  ( 93.98, 39.16) --
  ( 94.00, 39.16) --
  ( 94.01, 39.17) --
  ( 94.03, 39.17) --
  ( 94.05, 39.18) --
  ( 94.07, 39.18) --
  ( 94.08, 39.19) --
  ( 94.10, 39.19) --
  ( 94.12, 39.20) --
  ( 94.14, 39.20) --
  ( 94.16, 39.21) --
  ( 94.17, 39.21) --
  ( 94.19, 39.22) --
  ( 94.21, 39.22) --
  ( 94.23, 39.23) --
  ( 94.24, 39.23) --
  ( 94.26, 39.24) --
  ( 94.28, 39.25) --
  ( 94.30, 39.25) --
  ( 94.31, 39.26) --
  ( 94.33, 39.26) --
  ( 94.35, 39.27) --
  ( 94.36, 39.27) --
  ( 94.38, 39.28) --
  ( 94.40, 39.28) --
  ( 94.42, 39.29) --
  ( 94.43, 39.29) --
  ( 94.45, 39.30) --
  ( 94.47, 39.30) --
  ( 94.49, 39.31) --
  ( 94.50, 39.31) --
  ( 94.52, 39.32) --
  ( 94.54, 39.32) --
  ( 94.55, 39.33) --
  ( 94.57, 39.33) --
  ( 94.59, 39.34) --
  ( 94.60, 39.34) --
  ( 94.62, 39.35) --
  ( 94.64, 39.35) --
  ( 94.66, 39.36) --
  ( 94.67, 39.36) --
  ( 94.69, 39.37) --
  ( 94.71, 39.37) --
  ( 94.72, 39.38) --
  ( 94.74, 39.39) --
  ( 94.76, 39.39) --
  ( 94.77, 39.40) --
  ( 94.79, 39.40) --
  ( 94.81, 39.41) --
  ( 94.82, 39.41) --
  ( 94.84, 39.42) --
  ( 94.86, 39.42) --
  ( 94.87, 39.43) --
  ( 94.89, 39.43) --
  ( 94.91, 39.44) --
  ( 94.92, 39.44) --
  ( 94.94, 39.45) --
  ( 94.96, 39.45) --
  ( 94.97, 39.46) --
  ( 94.99, 39.46) --
  ( 95.01, 39.47) --
  ( 95.02, 39.47) --
  ( 95.04, 39.48) --
  ( 95.05, 39.48) --
  ( 95.07, 39.49) --
  ( 95.09, 39.49) --
  ( 95.10, 39.50) --
  ( 95.12, 39.50) --
  ( 95.14, 39.51) --
  ( 95.15, 39.51) --
  ( 95.17, 39.52) --
  ( 95.18, 39.52) --
  ( 95.20, 39.53) --
  ( 95.22, 39.54) --
  ( 95.23, 39.54) --
  ( 95.25, 39.55) --
  ( 95.27, 39.55) --
  ( 95.28, 39.56) --
  ( 95.30, 39.56) --
  ( 95.31, 39.57) --
  ( 95.33, 39.57) --
  ( 95.35, 39.58) --
  ( 95.36, 39.58) --
  ( 95.38, 39.59) --
  ( 95.39, 39.59) --
  ( 95.41, 39.60) --
  ( 95.42, 39.60) --
  ( 95.44, 39.61) --
  ( 95.46, 39.61) --
  ( 95.47, 39.62) --
  ( 95.49, 39.62) --
  ( 95.50, 39.63) --
  ( 95.52, 39.63) --
  ( 95.54, 39.64) --
  ( 95.55, 39.64) --
  ( 95.57, 39.65) --
  ( 95.58, 39.65) --
  ( 95.60, 39.66) --
  ( 95.61, 39.66) --
  ( 95.63, 39.67) --
  ( 95.65, 39.68) --
  ( 95.66, 39.68) --
  ( 95.68, 39.69) --
  ( 95.69, 39.69) --
  ( 95.71, 39.70) --
  ( 95.72, 39.70) --
  ( 95.74, 39.71) --
  ( 95.75, 39.71) --
  ( 95.77, 39.72) --
  ( 95.78, 39.72) --
  ( 95.80, 39.73) --
  ( 95.82, 39.73) --
  ( 95.83, 39.74) --
  ( 95.85, 39.74) --
  ( 95.86, 39.75) --
  ( 95.88, 39.75) --
  ( 95.89, 39.76) --
  ( 95.91, 39.76) --
  ( 95.92, 39.77) --
  ( 95.94, 39.77) --
  ( 95.95, 39.78) --
  ( 95.97, 39.78) --
  ( 95.98, 39.79) --
  ( 96.00, 39.79) --
  ( 96.01, 39.80) --
  ( 96.03, 39.80) --
  ( 96.04, 39.81) --
  ( 96.06, 39.81) --
  ( 96.07, 39.82) --
  ( 96.09, 39.83) --
  ( 96.10, 39.83) --
  ( 96.12, 39.84) --
  ( 96.13, 39.84) --
  ( 96.15, 39.85) --
  ( 96.16, 39.85) --
  ( 96.18, 39.86) --
  ( 96.19, 39.86) --
  ( 96.21, 39.87) --
  ( 96.22, 39.87) --
  ( 96.24, 39.88) --
  ( 96.25, 39.88) --
  ( 96.27, 39.89) --
  ( 96.28, 39.89) --
  ( 96.30, 39.90) --
  ( 96.31, 39.90) --
  ( 96.33, 39.91) --
  ( 96.34, 39.91) --
  ( 96.36, 39.92) --
  ( 96.37, 39.92) --
  ( 96.39, 39.93) --
  ( 96.40, 39.93) --
  ( 96.42, 39.94) --
  ( 96.43, 39.94) --
  ( 96.44, 39.95) --
  ( 96.46, 39.95) --
  ( 96.47, 39.96) --
  ( 96.49, 39.96) --
  ( 96.50, 39.97) --
  ( 96.52, 39.97) --
  ( 96.53, 39.98) --
  ( 96.55, 39.99) --
  ( 96.56, 39.99) --
  ( 96.58, 40.00) --
  ( 96.59, 40.00) --
  ( 96.60, 40.01) --
  ( 96.62, 40.01) --
  ( 96.63, 40.02) --
  ( 96.65, 40.02) --
  ( 96.66, 40.03) --
  ( 96.68, 40.03) --
  ( 96.69, 40.04) --
  ( 96.71, 40.04) --
  ( 96.72, 40.05) --
  ( 96.73, 40.05) --
  ( 96.75, 40.06) --
  ( 96.76, 40.06) --
  ( 96.78, 40.07) --
  ( 96.79, 40.07) --
  ( 96.81, 40.08) --
  ( 96.82, 40.08) --
  ( 96.83, 40.09) --
  ( 96.85, 40.09) --
  ( 96.86, 40.10) --
  ( 96.88, 40.10) --
  ( 96.89, 40.11) --
  ( 96.90, 40.11) --
  ( 96.92, 40.12) --
  ( 96.93, 40.12) --
  ( 96.95, 40.13) --
  ( 96.96, 40.13) --
  ( 96.97, 40.14) --
  ( 96.99, 40.14) --
  ( 97.00, 40.15) --
  ( 97.02, 40.16) --
  ( 97.03, 40.16) --
  ( 97.04, 40.17) --
  ( 97.06, 40.17) --
  ( 97.07, 40.18) --
  ( 97.09, 40.18) --
  ( 97.10, 40.19) --
  ( 97.11, 40.19) --
  ( 97.13, 40.20) --
  ( 97.14, 40.20) --
  ( 97.15, 40.21) --
  ( 97.17, 40.21) --
  ( 97.18, 40.22) --
  ( 97.20, 40.22) --
  ( 97.21, 40.23) --
  ( 97.22, 40.23) --
  ( 97.24, 40.24) --
  ( 97.25, 40.24) --
  ( 97.26, 40.25) --
  ( 97.28, 40.25) --
  ( 97.29, 40.26) --
  ( 97.31, 40.26) --
  ( 97.32, 40.27) --
  ( 97.33, 40.27) --
  ( 97.35, 40.28) --
  ( 97.36, 40.28) --
  ( 97.37, 40.29) --
  ( 97.39, 40.29) --
  ( 97.40, 40.30) --
  ( 97.41, 40.30) --
  ( 97.43, 40.31) --
  ( 97.44, 40.31) --
  ( 97.45, 40.32) --
  ( 97.47, 40.33) --
  ( 97.48, 40.33) --
  ( 97.50, 40.34) --
  ( 97.51, 40.34) --
  ( 97.52, 40.35) --
  ( 97.54, 40.35) --
  ( 97.55, 40.36) --
  ( 97.56, 40.36) --
  ( 97.58, 40.37) --
  ( 97.59, 40.37) --
  ( 97.60, 40.38) --
  ( 97.62, 40.38) --
  ( 97.63, 40.39) --
  ( 97.64, 40.39) --
  ( 97.66, 40.40) --
  ( 97.67, 40.40) --
  ( 97.68, 40.41) --
  ( 97.69, 40.41) --
  ( 97.71, 40.42) --
  ( 97.72, 40.42) --
  ( 97.73, 40.43) --
  ( 97.75, 40.43) --
  ( 97.76, 40.44) --
  ( 97.77, 40.44) --
  ( 97.79, 40.45) --
  ( 97.80, 40.45) --
  ( 97.81, 40.46) --
  ( 97.83, 40.46) --
  ( 97.84, 40.47) --
  ( 97.85, 40.47) --
  ( 97.87, 40.48) --
  ( 97.88, 40.48) --
  ( 97.89, 40.49) --
  ( 97.90, 40.49) --
  ( 97.92, 40.50) --
  ( 97.93, 40.51) --
  ( 97.94, 40.51) --
  ( 97.96, 40.52) --
  ( 97.97, 40.52) --
  ( 97.98, 40.53) --
  ( 97.99, 40.53) --
  ( 98.01, 40.54) --
  ( 98.02, 40.54) --
  ( 98.03, 40.55) --
  ( 98.05, 40.55) --
  ( 98.06, 40.56) --
  ( 98.07, 40.56) --
  ( 98.08, 40.57) --
  ( 98.10, 40.57) --
  ( 98.11, 40.58) --
  ( 98.12, 40.58) --
  ( 98.14, 40.59) --
  ( 98.15, 40.59) --
  ( 98.16, 40.60) --
  ( 98.17, 40.60) --
  ( 98.19, 40.61) --
  ( 98.20, 40.61) --
  ( 98.21, 40.62) --
  ( 98.22, 40.62) --
  ( 98.24, 40.63) --
  ( 98.25, 40.63) --
  ( 98.26, 40.64) --
  ( 98.28, 40.64) --
  ( 98.29, 40.65) --
  ( 98.30, 40.65) --
  ( 98.31, 40.66) --
  ( 98.33, 40.66) --
  ( 98.34, 40.67) --
  ( 98.35, 40.67) --
  ( 98.36, 40.68) --
  ( 98.38, 40.69) --
  ( 98.39, 40.69) --
  ( 98.40, 40.70) --
  ( 98.41, 40.70) --
  ( 98.43, 40.71) --
  ( 98.44, 40.71) --
  ( 98.45, 40.72) --
  ( 98.46, 40.72) --
  ( 98.48, 40.73) --
  ( 98.49, 40.73) --
  ( 98.50, 40.74) --
  ( 98.51, 40.74) --
  ( 98.52, 40.75) --
  (107.08, 45.78) --
  (112.09, 50.61) --
  (115.64, 55.25) --
  (118.40, 59.71) --
  (120.65, 63.99) --
  (122.56, 68.11) --
  (124.20, 72.07) --
  (125.66, 75.87) --
  (126.96, 79.52) --
  (128.14, 83.03) --
  (129.21, 86.40) --
  (130.20, 89.64) --
  (131.12, 92.75) --
  (131.97, 95.74) --
  (132.76, 98.61) --
  (133.51,101.37) --
  (134.22,104.02) --
  (134.89,106.57) --
  (135.52,109.02) --
  (136.12,111.37) --
  (136.70,113.63) --
  (137.25,115.80) --
  (137.77,117.89) --
  (138.28,119.89) --
  (138.76,121.82) --
  (139.23,123.67) --
  (139.68,125.45) --
  (140.11,127.15) --
  (140.53,128.79) --
  (140.93,130.37) --
  (141.32,131.89) --
  (141.70,133.34) --
  (142.07,134.74) --
  (142.43,136.08) --
  (142.78,137.37) --
  (143.12,138.61) --
  (143.45,139.80) --
  (143.77,140.95) --
  (144.08,142.05) --
  (144.39,143.11) --
  (144.68,144.12) --
  (144.97,145.10) --
  (145.26,146.03) --
  (145.53,146.93) --
  (145.81,147.80) --
  (146.07,148.63) --
  (146.33,149.43) --
  (146.59,150.20) --
  (146.84,150.93) --
  (147.08,151.64) --
  (147.32,152.32) --
  (147.56,152.98) --
  (147.79,153.61) --
  (148.01,154.21) --
  (148.24,154.79) --
  (148.45,155.35) --
  (148.67,155.88) --
  (148.88,156.40) --
  (149.09,156.89) --
  (149.29,157.37) --
  (149.49,157.82) --
  (149.69,158.26) --
  (149.88,158.68) --
  (150.08,159.09) --
  (150.26,159.47) --
  (150.45,159.85) --
  (150.63,160.21) --
  (150.81,160.55) --
  (150.99,160.88) --
  (151.17,161.20) --
  (151.34,161.51) --
  (151.51,161.80) --
  (151.68,162.08) --
  (151.84,162.35) --
  (152.01,162.61) --
  (152.17,162.87) --
  (152.33,163.11) --
  (152.49,163.34) --
  (152.64,163.56) --
  (152.79,163.77) --
  (152.95,163.98) --
  (153.09,164.17) --
  (153.24,164.36) --
  (153.39,164.55) --
  (153.53,164.72) --
  (153.68,164.89) --
  (153.82,165.05) --
  (153.96,165.20) --
  (154.09,165.35) --
  (154.23,165.50) --
  (154.37,165.63) --
  (154.50,165.77) --
  (154.63,165.89) --
  (154.76,166.01) --
  (154.89,166.13) --
  (155.02,166.24) --
  (155.15,166.35) --
  (155.27,166.46) --
  (155.40,166.56) --
  (155.40,166.56) --
  (156.57,167.36) --
  (157.65,167.90) --
  (158.64,168.26) --
  (159.55,168.51) --
  (160.40,168.67) --
  (161.20,168.78) --
  (161.95,168.85) --
  (162.65,168.90) --
  (163.32,168.93) --
  (163.96,168.96) --
  (164.56,168.97) --
  (165.13,168.98) --
  (165.68,168.99) --
  (166.21,168.99) --
  (166.71,168.99) --
  (167.20,169.00) --
  (167.66,169.00) --
  (168.11,169.00) --
  (168.54,169.00) --
  (168.96,169.00) --
  (169.37,169.00) --
  (169.76,169.00) --
  (170.14,169.00) --
  (170.51,169.00) --
  (170.87,169.00) --
  (171.21,169.00) --
  (171.55,169.00) --
  (171.88,169.00) --
  (172.20,169.00) --
  (172.52,169.00) --
  (172.82,169.00) --
  (173.12,169.00) --
  (173.41,169.00) --
  (173.69,169.00) --
  (173.97,169.00) --
  (174.24,169.00) --
  (174.51,169.00) --
  (174.77,169.00) --
  (175.02,169.00) --
  (175.27,169.00) --
  (175.52,169.00) --
  (175.76,169.00) --
  (175.99,169.00) --
  (176.22,169.00) --
  (176.45,169.00) --
  (176.67,169.00) --
  (176.89,169.00) --
  (177.10,169.00) --
  (177.32,169.00) --
  (177.52,169.00) --
  (177.73,169.00) --
  (177.93,169.00) --
  (178.13,169.00) --
  (178.32,169.00) --
  (178.51,169.00) --
  (178.70,169.00) --
  (178.89,169.00) --
  (179.07,169.00) --
  (179.25,169.00) --
  (179.43,169.00) --
  (179.60,169.00) --
  (179.77,169.00) --
  (179.95,169.00) --
  (180.11,169.00) --
  (180.28,169.00) --
  (180.44,169.00) --
  (180.60,169.00) --
  (180.76,169.00) --
  (180.92,169.00) --
  (181.08,169.00) --
  (181.23,169.00) --
  (181.38,169.00) --
  (181.53,169.00) --
  (181.68,169.00) --
  (181.82,169.00) --
  (181.97,169.00) --
  (182.11,169.00) --
  (182.25,169.00) --
  (182.39,169.00) --
  (182.53,169.00) --
  (182.67,169.00) --
  (182.80,169.00) --
  (182.94,169.00) --
  (183.07,169.00) --
  (183.20,169.00) --
  (183.33,169.00) --
  (183.46,169.00) --
  (183.58,169.00) --
  (183.71,169.00) --
  (183.83,169.00) --
  (183.95,169.00) --
  (184.08,169.00) --
  (184.20,169.00) --
  (184.32,169.00) --
  (184.43,169.00) --
  (184.55,169.00) --
  (184.67,169.00) --
  (184.78,169.00) --
  (184.90,169.00) --
  (185.01,169.00) --
  (185.12,169.00) --
  (185.23,169.00) --
  (185.34,169.00) --
  (185.45,169.00) --
  (185.56,169.00) --
  (185.66,169.00) --
  (185.77,169.00) --
  (185.88,169.00) --
  (185.98,169.00) --
  (186.08,169.00) --
  (186.19,169.00) --
  (186.29,169.00) --
  (186.39,169.00) --
  (186.49,169.00) --
  (186.59,169.00) --
  (186.69,169.00) --
  (186.78,169.00) --
  (186.88,169.00) --
  (186.98,169.00) --
  (187.07,169.00) --
  (187.17,169.00) --
  (187.26,169.00) --
  (187.35,169.00) --
  (187.45,169.00) --
  (187.54,169.00) --
  (187.63,169.00) --
  (187.72,169.00) --
  (187.81,169.00) --
  (187.90,169.00) --
  (187.99,169.00) --
  (188.07,169.00) --
  (188.16,169.00) --
  (188.25,169.00) --
  (188.33,169.00) --
  (188.42,169.00) --
  (188.51,169.00) --
  (188.59,169.00) --
  (188.67,169.00) --
  (188.76,169.00) --
  (188.84,169.00) --
  (188.92,169.00) --
  (189.00,169.00) --
  (189.08,169.00) --
  (189.16,169.00) --
  (189.24,169.00) --
  (189.32,169.00) --
  (189.40,169.00) --
  (189.48,169.00) --
  (189.56,169.00) --
  (189.64,169.00) --
  (189.71,169.00) --
  (189.79,169.00) --
  (189.87,169.00) --
  (189.94,169.00) --
  (190.02,169.00) --
  (190.09,169.00) --
  (190.16,169.00) --
  (190.24,169.00) --
  (190.31,169.00) --
  (190.38,169.00) --
  (190.46,169.00) --
  (190.53,169.00) --
  (190.60,169.00) --
  (190.67,169.00) --
  (190.74,169.00) --
  (190.81,169.00) --
  (190.88,169.00) --
  (190.95,169.00) --
  (191.02,169.00) --
  (191.09,169.00) --
  (191.16,169.00) --
  (191.23,169.00) --
  (191.29,169.00) --
  (191.36,169.00) --
  (191.43,169.00) --
  (191.50,169.00) --
  (191.56,169.00) --
  (191.63,169.00) --
  (191.69,169.00) --
  (191.76,169.00) --
  (191.82,169.00) --
  (191.89,169.00) --
  (191.95,169.00) --
  (192.02,169.00) --
  (192.08,169.00) --
  (192.14,169.00) --
  (192.21,169.00) --
  (192.27,169.00) --
  (192.33,169.00) --
  (192.39,169.00) --
  (192.45,169.00) --
  (192.51,169.00) --
  (192.58,169.00) --
  (192.64,169.00) --
  (192.70,169.00) --
  (192.76,169.00) --
  (192.82,169.00) --
  (192.88,169.00) --
  (192.94,169.00) --
  (192.99,169.00) --
  (193.05,169.00) --
  (193.11,169.00) --
  (193.17,169.00) --
  (193.23,169.00) --
  (193.28,169.00) --
  (193.34,169.00) --
  (193.40,169.00) --
  (193.46,169.00) --
  (193.51,169.00) --
  (193.57,169.00) --
  (193.62,169.00) --
  (193.68,169.00) --
  (193.74,169.00) --
  (193.79,169.00) --
  (193.85,169.00) --
  (193.90,169.00) --
  (193.96,169.00) --
  (194.01,169.00) --
  (194.06,169.00) --
  (194.12,169.00) --
  (194.17,169.00) --
  (194.22,169.00) --
  (194.28,169.00) --
  (194.33,169.00) --
  (194.38,169.00) --
  (194.44,169.00) --
  (194.49,169.00) --
  (194.54,169.00) --
  (194.59,169.00) --
  (194.64,169.00) --
  (194.69,169.00) --
  (194.75,169.00) --
  (194.80,169.00) --
  (194.85,169.00) --
  (194.90,169.00) --
  (194.95,169.00) --
  (195.00,169.00) --
  (195.05,169.00) --
  (195.10,169.00) --
  (195.15,169.00) --
  (195.20,169.00) --
  (195.25,169.00) --
  (195.29,169.00) --
  (195.34,169.00) --
  (195.39,169.00) --
  (195.44,169.00) --
  (195.49,169.00) --
  (195.54,169.00) --
  (195.58,169.00) --
  (195.63,169.00) --
  (195.68,169.00) --
  (195.73,169.00) --
  (195.77,169.00) --
  (195.82,169.00) --
  (195.87,169.00) --
  (195.91,169.00) --
  (195.96,169.00) --
  (196.01,169.00) --
  (196.05,169.00) --
  (196.10,169.00) --
  (196.14,169.00) --
  (196.19,169.00) --
  (196.23,169.00) --
  (196.28,169.00) --
  (196.32,169.00) --
  (196.37,169.00) --
  (196.41,169.00) --
  (196.46,169.00) --
  (196.50,169.00) --
  (196.55,169.00) --
  (196.59,169.00) --
  (196.63,169.00) --
  (196.68,169.00) --
  (196.72,169.00) --
  (196.77,169.00) --
  (196.81,169.00) --
  (196.85,169.00) --
  (196.89,169.00) --
  (196.94,169.00) --
  (196.98,169.00) --
  (197.02,169.00) --
  (197.07,169.00) --
  (197.11,169.00) --
  (197.15,169.00) --
  (197.19,169.00) --
  (197.23,169.00) --
  (197.27,169.00) --
  (197.32,169.00) --
  (197.36,169.00) --
  (197.40,169.00) --
  (197.44,169.00) --
  (197.48,169.00) --
  (197.52,169.00) --
  (197.56,169.00) --
  (197.60,169.00) --
  (197.64,169.00) --
  (197.68,169.00) --
  (197.72,169.00) --
  (197.76,169.00) --
  (197.80,169.00) --
  (197.84,169.00) --
  (197.88,169.00) --
  (197.92,169.00) --
  (197.96,169.00) --
  (198.00,169.00) --
  (198.04,169.00) --
  (198.08,169.00) --
  (198.12,169.00) --
  (198.16,169.00) --
  (198.20,169.00) --
  (198.23,169.00) --
  (198.27,169.00) --
  (198.31,169.00) --
  (198.35,169.00) --
  (198.39,169.00) --
  (198.43,169.00) --
  (198.46,169.00) --
  (198.50,169.00) --
  (198.54,169.00) --
  (198.58,169.00) --
  (198.61,169.00) --
  (198.65,169.00) --
  (198.69,169.00) --
  (198.72,169.00) --
  (198.76,169.00) --
  (198.80,169.00) --
  (198.84,169.00) --
  (198.87,169.00) --
  (198.91,169.00) --
  (198.94,169.00) --
  (198.98,169.00) --
  (199.02,169.00) --
  (199.05,169.00) --
  (199.09,169.00) --
  (199.12,169.00) --
  (199.16,169.00) --
  (199.20,169.00) --
  (199.23,169.00) --
  (199.27,169.00) --
  (199.30,169.00) --
  (199.34,169.00) --
  (199.37,169.00) --
  (199.41,169.00) --
  (199.44,169.00) --
  (199.48,169.00) --
  (199.51,169.00) --
  (199.55,169.00) --
  (199.58,169.00) --
  (199.62,169.00) --
  (199.65,169.00) --
  (199.68,169.00) --
  (199.72,169.00) --
  (199.75,169.00) --
  (199.79,169.00) --
  (199.82,169.00) --
  (199.85,169.00) --
  (199.89,169.00) --
  (199.92,169.00) --
  (199.96,169.00) --
  (199.99,169.00) --
  (200.02,169.00) --
  (200.06,169.00) --
  (200.09,169.00) --
  (200.12,169.00) --
  (200.15,169.00) --
  (200.19,169.00) --
  (200.22,169.00) --
  (200.25,169.00) --
  (200.29,169.00) --
  (200.32,169.00) --
  (200.35,169.00) --
  (200.38,169.00) --
  (200.42,169.00) --
  (200.45,169.00) --
  (200.48,169.00) --
  (200.51,169.00) --
  (200.54,169.00) --
  (200.58,169.00) --
  (200.61,169.00) --
  (200.64,169.00) --
  (200.67,169.00) --
  (200.70,169.00) --
  (200.73,169.00) --
  (200.76,169.00) --
  (200.80,169.00) --
  (200.83,169.00) --
  (200.86,169.00) --
  (200.89,169.00) --
  (200.92,169.00) --
  (200.95,169.00) --
  (200.98,169.00) --
  (201.01,169.00) --
  (201.04,169.00) --
  (201.07,169.00) --
  (201.11,169.00) --
  (201.14,169.00) --
  (201.17,169.00) --
  (201.20,169.00) --
  (201.23,169.00) --
  (201.26,169.00) --
  (201.29,169.00) --
  (201.32,169.00) --
  (201.35,169.00) --
  (201.38,169.00) --
  (201.41,169.00) --
  (201.44,169.00) --
  (201.47,169.00) --
  (201.50,169.00) --
  (201.52,169.00) --
  (201.55,169.00) --
  (201.58,169.00) --
  (201.61,169.00) --
  (201.64,169.00) --
  (201.67,169.00) --
  (201.70,169.00) --
  (201.73,169.00) --
  (201.76,169.00) --
  (201.79,169.00) --
  (201.82,169.00) --
  (201.84,169.00) --
  (201.87,169.00) --
  (201.90,169.00) --
  (201.93,169.00) --
  (201.96,169.00) --
  (201.99,169.00) --
  (202.02,169.00) --
  (202.04,169.00) --
  (202.07,169.00) --
  (202.10,169.00) --
  (202.13,169.00) --
  (202.16,169.00) --
  (202.18,169.00) --
  (202.21,169.00) --
  (202.24,169.00) --
  (202.27,169.00) --
  (202.30,169.00) --
  (202.32,169.00) --
  (202.35,169.00) --
  (202.38,169.00) --
  (202.41,169.00) --
  (202.43,169.00) --
  (202.46,169.00) --
  (202.49,169.00) --
  (202.52,169.00) --
  (202.54,169.00) --
  (202.57,169.00) --
  (202.60,169.00) --
  (202.62,169.00) --
  (202.65,169.00) --
  (202.68,169.00) --
  (202.70,169.00) --
  (202.73,169.00) --
  (202.76,169.00) --
  (202.78,169.00) --
  (202.81,169.00) --
  (202.84,169.00) --
  (202.86,169.00) --
  (202.89,169.00) --
  (202.92,169.00) --
  (202.94,169.00) --
  (202.97,169.00) --
  (203.00,169.00) --
  (203.02,169.00) --
  (203.05,169.00) --
  (203.07,169.00) --
  (203.10,169.00) --
  (203.13,169.00) --
  (203.15,169.00) --
  (203.18,169.00) --
  (203.20,169.00) --
  (203.23,169.00) --
  (203.25,169.00) --
  (203.28,169.00) --
  (203.31,169.00) --
  (203.33,169.00) --
  (203.36,169.00) --
  (203.38,169.00) --
  (203.41,169.00) --
  (203.43,169.00) --
  (203.46,169.00) --
  (203.48,169.00) --
  (203.51,169.00) --
  (203.53,169.00) --
  (203.56,169.00) --
  (203.58,169.00) --
  (203.61,169.00) --
  (203.63,169.00) --
  (203.66,169.00) --
  (203.68,169.00) --
  (203.71,169.00);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 41.65, 35.52) --
  ( 42.83, 35.52) --
  ( 43.91, 35.52) --
  ( 44.89, 35.52) --
  ( 45.81, 35.52) --
  ( 46.66, 35.52) --
  ( 47.46, 35.52) --
  ( 48.21, 35.52) --
  ( 48.91, 35.52) --
  ( 49.58, 35.52) --
  ( 50.21, 35.52) --
  ( 50.82, 35.52) --
  ( 51.39, 35.52) --
  ( 51.94, 35.52) --
  ( 52.47, 35.52) --
  ( 52.97, 35.52) --
  ( 53.45, 35.52) --
  ( 53.92, 35.52) --
  ( 54.37, 35.52) --
  ( 54.80, 35.52) --
  ( 55.22, 35.52) --
  ( 55.63, 35.52) --
  ( 56.02, 35.52) --
  ( 56.40, 35.52) --
  ( 56.77, 35.52) --
  ( 57.12, 35.52) --
  ( 57.47, 35.52) --
  ( 57.81, 35.52) --
  ( 58.14, 35.52) --
  ( 58.46, 35.52) --
  ( 58.77, 35.52) --
  ( 59.08, 35.52) --
  ( 59.38, 35.52) --
  ( 59.67, 35.52) --
  ( 59.95, 35.52) --
  ( 60.23, 35.52) --
  ( 60.50, 35.52) --
  ( 60.77, 35.53) --
  ( 61.03, 35.53) --
  ( 61.28, 35.53) --
  ( 61.53, 35.53) --
  ( 61.77, 35.53) --
  ( 62.01, 35.53) --
  ( 62.25, 35.53) --
  ( 62.48, 35.53) --
  ( 62.71, 35.53) --
  ( 62.93, 35.53) --
  ( 63.15, 35.53) --
  ( 63.36, 35.53) --
  ( 63.57, 35.53) --
  ( 63.78, 35.53) --
  ( 63.98, 35.53) --
  ( 64.19, 35.53) --
  ( 64.38, 35.53) --
  ( 64.58, 35.53) --
  ( 64.77, 35.53) --
  ( 64.96, 35.53) --
  ( 65.14, 35.53) --
  ( 65.33, 35.53) --
  ( 65.51, 35.53) --
  ( 65.68, 35.53) --
  ( 65.86, 35.53) --
  ( 66.03, 35.53) --
  ( 66.20, 35.53) --
  ( 66.37, 35.53) --
  ( 66.54, 35.53) --
  ( 66.70, 35.53) --
  ( 66.86, 35.53) --
  ( 67.02, 35.53) --
  ( 67.18, 35.53) --
  ( 67.33, 35.53) --
  ( 67.49, 35.53) --
  ( 67.64, 35.53) --
  ( 67.79, 35.53) --
  ( 67.94, 35.53) --
  ( 68.08, 35.54) --
  ( 68.23, 35.54) --
  ( 68.37, 35.54) --
  ( 68.51, 35.54) --
  ( 68.65, 35.54) --
  ( 68.79, 35.54) --
  ( 68.92, 35.54) --
  ( 69.06, 35.54) --
  ( 69.19, 35.54) --
  ( 69.33, 35.54) --
  ( 69.46, 35.54) --
  ( 69.59, 35.54) --
  ( 69.71, 35.54) --
  ( 69.84, 35.54) --
  ( 69.97, 35.54) --
  ( 70.09, 35.54) --
  ( 70.21, 35.54) --
  ( 70.33, 35.54) --
  ( 70.45, 35.54) --
  ( 70.57, 35.54) --
  ( 70.69, 35.54) --
  ( 70.81, 35.54) --
  ( 70.92, 35.54) --
  ( 71.04, 35.54) --
  ( 71.15, 35.54) --
  ( 71.27, 35.54) --
  ( 71.38, 35.54) --
  ( 71.49, 35.54) --
  ( 71.60, 35.54) --
  ( 71.71, 35.54) --
  ( 71.82, 35.54) --
  ( 71.92, 35.54) --
  ( 72.03, 35.54) --
  ( 72.13, 35.54) --
  ( 72.24, 35.54) --
  ( 72.34, 35.54) --
  ( 72.44, 35.54) --
  ( 72.54, 35.55) --
  ( 72.65, 35.55) --
  ( 72.75, 35.55) --
  ( 72.84, 35.55) --
  ( 72.94, 35.55) --
  ( 73.04, 35.55) --
  ( 73.14, 35.55) --
  ( 73.23, 35.55) --
  ( 73.33, 35.55) --
  ( 73.42, 35.55) --
  ( 73.52, 35.55) --
  ( 73.61, 35.55) --
  ( 73.70, 35.55) --
  ( 73.80, 35.55) --
  ( 73.89, 35.55) --
  ( 73.98, 35.55) --
  ( 74.07, 35.55) --
  ( 74.16, 35.55) --
  ( 74.24, 35.55) --
  ( 74.33, 35.55) --
  ( 74.42, 35.55) --
  ( 74.51, 35.55) --
  ( 74.59, 35.55) --
  ( 74.68, 35.55) --
  ( 74.76, 35.55) --
  ( 74.85, 35.55) --
  ( 74.93, 35.55) --
  ( 75.01, 35.55) --
  ( 75.10, 35.55) --
  ( 75.18, 35.55) --
  ( 75.26, 35.55) --
  ( 75.34, 35.55) --
  ( 75.42, 35.55) --
  ( 75.50, 35.55) --
  ( 75.58, 35.55) --
  ( 75.66, 35.55) --
  ( 75.74, 35.55) --
  ( 75.82, 35.55) --
  ( 75.89, 35.56) --
  ( 75.97, 35.56) --
  ( 76.05, 35.56) --
  ( 76.12, 35.56) --
  ( 76.20, 35.56) --
  ( 76.27, 35.56) --
  ( 76.35, 35.56) --
  ( 76.42, 35.56) --
  ( 76.50, 35.56) --
  ( 76.57, 35.56) --
  ( 76.64, 35.56) --
  ( 76.71, 35.56) --
  ( 76.79, 35.56) --
  ( 76.86, 35.56) --
  ( 76.93, 35.56) --
  ( 77.00, 35.56) --
  ( 77.07, 35.56) --
  ( 77.14, 35.56) --
  ( 77.21, 35.56) --
  ( 77.28, 35.56) --
  ( 77.35, 35.56) --
  ( 77.42, 35.56) --
  ( 77.48, 35.56) --
  ( 77.55, 35.56) --
  ( 77.62, 35.56) --
  ( 77.69, 35.56) --
  ( 77.75, 35.56) --
  ( 77.82, 35.56) --
  ( 77.89, 35.56) --
  ( 77.95, 35.56) --
  ( 78.02, 35.56) --
  ( 78.08, 35.56) --
  ( 78.15, 35.56) --
  ( 78.21, 35.56) --
  ( 78.27, 35.56) --
  ( 78.34, 35.56) --
  ( 78.40, 35.56) --
  ( 78.46, 35.57) --
  ( 78.53, 35.57) --
  ( 78.59, 35.57) --
  ( 78.65, 35.57) --
  ( 78.71, 35.57) --
  ( 78.77, 35.57) --
  ( 78.83, 35.57) --
  ( 78.89, 35.57) --
  ( 78.95, 35.57) --
  ( 79.01, 35.57) --
  ( 79.07, 35.57) --
  ( 79.13, 35.57) --
  ( 79.19, 35.57) --
  ( 79.25, 35.57) --
  ( 79.31, 35.57) --
  ( 79.37, 35.57) --
  ( 79.43, 35.57) --
  ( 79.48, 35.57) --
  ( 79.54, 35.57) --
  ( 79.60, 35.57) --
  ( 79.66, 35.57) --
  ( 79.71, 35.57) --
  ( 79.77, 35.57) --
  ( 79.83, 35.57) --
  ( 79.88, 35.57) --
  ( 79.94, 35.57) --
  ( 79.99, 35.57) --
  ( 80.05, 35.57) --
  ( 80.10, 35.57) --
  ( 80.16, 35.57) --
  ( 80.21, 35.57) --
  ( 80.27, 35.57) --
  ( 80.32, 35.57) --
  ( 80.38, 35.57) --
  ( 80.43, 35.57) --
  ( 80.48, 35.57) --
  ( 80.54, 35.57) --
  ( 80.59, 35.58) --
  ( 80.64, 35.58) --
  ( 80.69, 35.58) --
  ( 80.75, 35.58) --
  ( 80.80, 35.58) --
  ( 80.85, 35.58) --
  ( 80.90, 35.58) --
  ( 80.95, 35.58) --
  ( 81.00, 35.58) --
  ( 81.05, 35.58) --
  ( 81.10, 35.58) --
  ( 81.16, 35.58) --
  ( 81.21, 35.58) --
  ( 81.26, 35.58) --
  ( 81.31, 35.58) --
  ( 81.36, 35.58) --
  ( 81.40, 35.58) --
  ( 81.45, 35.58) --
  ( 81.50, 35.58) --
  ( 81.55, 35.58) --
  ( 81.60, 35.58) --
  ( 81.65, 35.58) --
  ( 81.70, 35.58) --
  ( 81.75, 35.58) --
  ( 81.79, 35.58) --
  ( 81.84, 35.58) --
  ( 81.89, 35.58) --
  ( 81.94, 35.58) --
  ( 81.98, 35.58) --
  ( 82.03, 35.58) --
  ( 82.08, 35.58) --
  ( 82.12, 35.58) --
  ( 82.17, 35.58) --
  ( 82.22, 35.58) --
  ( 82.26, 35.58) --
  ( 82.31, 35.58) --
  ( 82.36, 35.58) --
  ( 82.40, 35.58) --
  ( 82.45, 35.59) --
  ( 82.49, 35.59) --
  ( 82.54, 35.59) --
  ( 82.58, 35.59) --
  ( 82.63, 35.59) --
  ( 82.67, 35.59) --
  ( 82.72, 35.59) --
  ( 82.76, 35.59) --
  ( 82.80, 35.59) --
  ( 82.85, 35.59) --
  ( 82.89, 35.59) --
  ( 82.94, 35.59) --
  ( 82.98, 35.59) --
  ( 83.02, 35.59) --
  ( 83.07, 35.59) --
  ( 83.11, 35.59) --
  ( 83.15, 35.59) --
  ( 83.20, 35.59) --
  ( 83.24, 35.59) --
  ( 83.28, 35.59) --
  ( 83.32, 35.59) --
  ( 83.36, 35.59) --
  ( 83.41, 35.59) --
  ( 83.45, 35.59) --
  ( 83.49, 35.59) --
  ( 83.53, 35.59) --
  ( 83.57, 35.59) --
  ( 83.62, 35.59) --
  ( 83.66, 35.59) --
  ( 83.70, 35.59) --
  ( 83.74, 35.59) --
  ( 83.78, 35.59) --
  ( 83.82, 35.59) --
  ( 83.86, 35.59) --
  ( 83.90, 35.59) --
  ( 83.94, 35.59) --
  ( 83.98, 35.59) --
  ( 84.02, 35.60) --
  ( 84.06, 35.60) --
  ( 84.10, 35.60) --
  ( 84.14, 35.60) --
  ( 84.18, 35.60) --
  ( 84.22, 35.60) --
  ( 84.26, 35.60) --
  ( 84.30, 35.60) --
  ( 84.34, 35.60) --
  ( 84.38, 35.60) --
  ( 84.41, 35.60) --
  ( 84.45, 35.60) --
  ( 84.49, 35.60) --
  ( 84.53, 35.60) --
  ( 84.57, 35.60) --
  ( 84.61, 35.60) --
  ( 84.64, 35.60) --
  ( 84.68, 35.60) --
  ( 84.72, 35.60) --
  ( 84.76, 35.60) --
  ( 84.80, 35.60) --
  ( 84.83, 35.60) --
  ( 84.87, 35.60) --
  ( 84.91, 35.60) --
  ( 84.95, 35.60) --
  ( 84.98, 35.60) --
  ( 85.02, 35.60) --
  ( 85.06, 35.60) --
  ( 85.09, 35.60) --
  ( 85.13, 35.60) --
  ( 85.17, 35.60) --
  ( 85.20, 35.60) --
  ( 85.24, 35.60) --
  ( 85.27, 35.60) --
  ( 85.31, 35.60) --
  ( 85.35, 35.60) --
  ( 85.38, 35.60) --
  ( 85.42, 35.60) --
  ( 85.45, 35.61) --
  ( 85.49, 35.61) --
  ( 85.52, 35.61) --
  ( 85.56, 35.61) --
  ( 85.60, 35.61) --
  ( 85.63, 35.61) --
  ( 85.67, 35.61) --
  ( 85.70, 35.61) --
  ( 85.74, 35.61) --
  ( 85.77, 35.61) --
  ( 85.80, 35.61) --
  ( 85.84, 35.61) --
  ( 85.87, 35.61) --
  ( 85.91, 35.61) --
  ( 85.94, 35.61) --
  ( 85.98, 35.61) --
  ( 86.01, 35.61) --
  ( 86.04, 35.61) --
  ( 86.08, 35.61) --
  ( 86.11, 35.61) --
  ( 86.15, 35.61) --
  ( 86.18, 35.61) --
  ( 86.21, 35.61) --
  ( 86.25, 35.61) --
  ( 86.28, 35.61) --
  ( 86.31, 35.61) --
  ( 86.35, 35.61) --
  ( 86.38, 35.61) --
  ( 86.41, 35.61) --
  ( 86.45, 35.61) --
  ( 86.48, 35.61) --
  ( 86.51, 35.61) --
  ( 86.54, 35.61) --
  ( 86.58, 35.61) --
  ( 86.61, 35.61) --
  ( 86.64, 35.61) --
  ( 86.67, 35.61) --
  ( 86.71, 35.62) --
  ( 86.74, 35.62) --
  ( 86.77, 35.62) --
  ( 86.80, 35.62) --
  ( 86.83, 35.62) --
  ( 86.86, 35.62) --
  ( 86.90, 35.62) --
  ( 86.93, 35.62) --
  ( 86.96, 35.62) --
  ( 86.99, 35.62) --
  ( 87.02, 35.62) --
  ( 87.05, 35.62) --
  ( 87.09, 35.62) --
  ( 87.12, 35.62) --
  ( 87.15, 35.62) --
  ( 87.18, 35.62) --
  ( 87.21, 35.62) --
  ( 87.24, 35.62) --
  ( 87.27, 35.62) --
  ( 87.30, 35.62) --
  ( 87.33, 35.62) --
  ( 87.36, 35.62) --
  ( 87.39, 35.62) --
  ( 87.42, 35.62) --
  ( 87.45, 35.62) --
  ( 87.48, 35.62) --
  ( 87.51, 35.62) --
  ( 87.54, 35.62) --
  ( 87.57, 35.62) --
  ( 87.60, 35.62) --
  ( 87.63, 35.62) --
  ( 87.66, 35.62) --
  ( 87.69, 35.62) --
  ( 87.72, 35.62) --
  ( 87.75, 35.62) --
  ( 87.78, 35.62) --
  ( 87.81, 35.62) --
  ( 87.84, 35.62) --
  ( 87.87, 35.63) --
  ( 87.90, 35.63) --
  ( 87.93, 35.63) --
  ( 87.96, 35.63) --
  ( 87.99, 35.63) --
  ( 88.02, 35.63) --
  ( 88.04, 35.63) --
  ( 88.07, 35.63) --
  ( 88.10, 35.63) --
  ( 88.13, 35.63) --
  ( 88.16, 35.63) --
  ( 88.19, 35.63) --
  ( 88.22, 35.63) --
  ( 88.25, 35.63) --
  ( 88.27, 35.63) --
  ( 88.30, 35.63) --
  ( 88.33, 35.63) --
  ( 88.36, 35.63) --
  ( 88.39, 35.63) --
  ( 88.41, 35.63) --
  ( 88.44, 35.63) --
  ( 88.47, 35.63) --
  ( 88.50, 35.63) --
  ( 88.53, 35.63) --
  ( 88.55, 35.63) --
  ( 88.58, 35.63) --
  ( 88.61, 35.63) --
  ( 88.64, 35.63) --
  ( 88.66, 35.63) --
  ( 88.69, 35.63) --
  ( 88.72, 35.63) --
  ( 88.75, 35.63) --
  ( 88.77, 35.63) --
  ( 88.80, 35.63) --
  ( 88.83, 35.63) --
  ( 88.85, 35.63) --
  ( 88.88, 35.63) --
  ( 88.91, 35.64) --
  ( 88.94, 35.64) --
  ( 88.96, 35.64) --
  ( 88.99, 35.64) --
  ( 89.02, 35.64) --
  ( 89.04, 35.64) --
  ( 89.07, 35.64) --
  ( 89.10, 35.64) --
  ( 89.12, 35.64) --
  ( 89.15, 35.64) --
  ( 89.17, 35.64) --
  ( 89.20, 35.64) --
  ( 89.23, 35.64) --
  ( 89.25, 35.64) --
  ( 89.28, 35.64) --
  ( 89.31, 35.64) --
  ( 89.33, 35.64) --
  ( 89.36, 35.64) --
  ( 89.38, 35.64) --
  ( 89.41, 35.64) --
  ( 89.43, 35.64) --
  ( 89.46, 35.64) --
  ( 89.49, 35.64) --
  ( 89.51, 35.64) --
  ( 89.54, 35.64) --
  ( 89.56, 35.64) --
  ( 89.59, 35.64) --
  ( 89.61, 35.64) --
  ( 89.64, 35.64) --
  ( 89.66, 35.64) --
  ( 89.69, 35.64) --
  ( 89.72, 35.64) --
  ( 89.74, 35.64) --
  ( 89.77, 35.64) --
  ( 89.79, 35.64) --
  ( 89.82, 35.64) --
  ( 89.84, 35.64) --
  ( 89.87, 35.64) --
  ( 89.89, 35.65) --
  ( 89.92, 35.65) --
  ( 89.94, 35.65) --
  ( 89.96, 35.65) --
  ( 89.99, 35.65) --
  ( 90.01, 35.65) --
  ( 90.04, 35.65) --
  ( 90.06, 35.65) --
  ( 90.09, 35.65) --
  ( 90.11, 35.65) --
  ( 90.14, 35.65) --
  ( 90.16, 35.65) --
  ( 90.19, 35.65) --
  ( 90.21, 35.65) --
  ( 90.23, 35.65) --
  ( 90.26, 35.65) --
  ( 90.28, 35.65) --
  ( 90.31, 35.65) --
  ( 90.33, 35.65) --
  ( 90.35, 35.65) --
  ( 90.38, 35.65) --
  ( 90.40, 35.65) --
  ( 90.43, 35.65) --
  ( 90.45, 35.65) --
  ( 90.47, 35.65) --
  ( 90.50, 35.65) --
  ( 90.52, 35.65) --
  ( 90.54, 35.65) --
  ( 90.57, 35.65) --
  ( 90.59, 35.65) --
  ( 90.61, 35.65) --
  ( 90.64, 35.65) --
  ( 90.66, 35.65) --
  ( 90.68, 35.65) --
  ( 90.71, 35.65) --
  ( 90.73, 35.65) --
  ( 90.75, 35.65) --
  ( 90.78, 35.66) --
  ( 90.80, 35.66) --
  ( 90.82, 35.66) --
  ( 90.85, 35.66) --
  ( 90.87, 35.66) --
  ( 90.89, 35.66) --
  ( 90.92, 35.66) --
  ( 90.94, 35.66) --
  ( 90.96, 35.66) --
  ( 90.98, 35.66) --
  ( 91.01, 35.66) --
  ( 91.03, 35.66) --
  ( 91.05, 35.66) --
  ( 91.07, 35.66) --
  ( 91.10, 35.66) --
  ( 91.12, 35.66) --
  ( 91.14, 35.66) --
  ( 91.16, 35.66) --
  ( 91.19, 35.66) --
  ( 91.21, 35.66) --
  ( 91.23, 35.66) --
  ( 91.25, 35.66) --
  ( 91.28, 35.66) --
  ( 91.30, 35.66) --
  ( 91.32, 35.66) --
  ( 91.34, 35.66) --
  ( 91.36, 35.66) --
  ( 91.39, 35.66) --
  ( 91.41, 35.66) --
  ( 91.43, 35.66) --
  ( 91.45, 35.66) --
  ( 91.47, 35.66) --
  ( 91.50, 35.66) --
  ( 91.52, 35.66) --
  ( 91.54, 35.66) --
  ( 91.56, 35.66) --
  ( 91.58, 35.66) --
  ( 91.60, 35.66) --
  ( 91.63, 35.67) --
  ( 91.65, 35.67) --
  ( 91.67, 35.67) --
  ( 91.69, 35.67) --
  ( 91.71, 35.67) --
  ( 91.73, 35.67) --
  ( 91.76, 35.67) --
  ( 91.78, 35.67) --
  ( 91.80, 35.67) --
  ( 91.82, 35.67) --
  ( 91.84, 35.67) --
  ( 91.86, 35.67) --
  ( 91.88, 35.67) --
  ( 91.90, 35.67) --
  ( 91.92, 35.67) --
  ( 91.95, 35.67) --
  ( 91.97, 35.67) --
  ( 91.99, 35.67) --
  ( 92.01, 35.67) --
  ( 92.03, 35.67) --
  ( 92.05, 35.67) --
  ( 92.07, 35.67) --
  ( 92.09, 35.67) --
  ( 92.11, 35.67) --
  ( 92.13, 35.67) --
  ( 92.15, 35.67) --
  ( 92.18, 35.67) --
  ( 92.20, 35.67) --
  ( 92.22, 35.67) --
  ( 92.24, 35.67) --
  ( 92.26, 35.67) --
  ( 92.28, 35.67) --
  ( 92.30, 35.67) --
  ( 92.32, 35.67) --
  ( 92.34, 35.67) --
  ( 92.36, 35.67) --
  ( 92.38, 35.67) --
  ( 92.40, 35.68) --
  ( 92.42, 35.68) --
  ( 92.44, 35.68) --
  ( 92.46, 35.68) --
  ( 92.48, 35.68) --
  ( 92.50, 35.68) --
  ( 92.52, 35.68) --
  ( 92.54, 35.68) --
  ( 92.56, 35.68) --
  ( 92.58, 35.68) --
  ( 92.60, 35.68) --
  ( 92.62, 35.68) --
  ( 92.64, 35.68) --
  ( 92.66, 35.68) --
  ( 92.68, 35.68) --
  ( 92.70, 35.68) --
  ( 92.72, 35.68) --
  ( 92.74, 35.68) --
  ( 92.76, 35.68) --
  ( 92.78, 35.68) --
  ( 92.80, 35.68) --
  ( 92.82, 35.68) --
  ( 92.84, 35.68) --
  ( 92.86, 35.68) --
  ( 92.88, 35.68) --
  ( 92.90, 35.68) --
  ( 92.92, 35.68) --
  ( 92.94, 35.68) --
  ( 92.96, 35.68) --
  ( 92.97, 35.68) --
  ( 92.99, 35.68) --
  ( 93.01, 35.68) --
  ( 93.03, 35.68) --
  ( 93.05, 35.68) --
  ( 93.07, 35.68) --
  ( 93.09, 35.68) --
  ( 93.11, 35.68) --
  ( 93.13, 35.68) --
  ( 93.15, 35.69) --
  ( 93.17, 35.69) --
  ( 93.19, 35.69) --
  ( 93.20, 35.69) --
  ( 93.22, 35.69) --
  ( 93.24, 35.69) --
  ( 93.26, 35.69) --
  ( 93.28, 35.69) --
  ( 93.30, 35.69) --
  ( 93.32, 35.69) --
  ( 93.34, 35.69) --
  ( 93.36, 35.69) --
  ( 93.37, 35.69) --
  ( 93.39, 35.69) --
  ( 93.41, 35.69) --
  ( 93.43, 35.69) --
  ( 93.45, 35.69) --
  ( 93.47, 35.69) --
  ( 93.49, 35.69) --
  ( 93.51, 35.69) --
  ( 93.52, 35.69) --
  ( 93.54, 35.69) --
  ( 93.56, 35.69) --
  ( 93.58, 35.69) --
  ( 93.60, 35.69) --
  ( 93.62, 35.69) --
  ( 93.63, 35.69) --
  ( 93.65, 35.69) --
  ( 93.67, 35.69) --
  ( 93.69, 35.69) --
  ( 93.71, 35.69) --
  ( 93.73, 35.69) --
  ( 93.74, 35.69) --
  ( 93.76, 35.69) --
  ( 93.78, 35.69) --
  ( 93.80, 35.69) --
  ( 93.82, 35.69) --
  ( 93.83, 35.70) --
  ( 93.85, 35.70) --
  ( 93.87, 35.70) --
  ( 93.89, 35.70) --
  ( 93.91, 35.70) --
  ( 93.92, 35.70) --
  ( 93.94, 35.70) --
  ( 93.96, 35.70) --
  ( 93.98, 35.70) --
  ( 94.00, 35.70) --
  ( 94.01, 35.70) --
  ( 94.03, 35.70) --
  ( 94.05, 35.70) --
  ( 94.07, 35.70) --
  ( 94.08, 35.70) --
  ( 94.10, 35.70) --
  ( 94.12, 35.70) --
  ( 94.14, 35.70) --
  ( 94.16, 35.70) --
  ( 94.17, 35.70) --
  ( 94.19, 35.70) --
  ( 94.21, 35.70) --
  ( 94.23, 35.70) --
  ( 94.24, 35.70) --
  ( 94.26, 35.70) --
  ( 94.28, 35.70) --
  ( 94.30, 35.70) --
  ( 94.31, 35.70) --
  ( 94.33, 35.70) --
  ( 94.35, 35.70) --
  ( 94.36, 35.70) --
  ( 94.38, 35.70) --
  ( 94.40, 35.70) --
  ( 94.42, 35.70) --
  ( 94.43, 35.70) --
  ( 94.45, 35.70) --
  ( 94.47, 35.70) --
  ( 94.49, 35.70) --
  ( 94.50, 35.71) --
  ( 94.52, 35.71) --
  ( 94.54, 35.71) --
  ( 94.55, 35.71) --
  ( 94.57, 35.71) --
  ( 94.59, 35.71) --
  ( 94.60, 35.71) --
  ( 94.62, 35.71) --
  ( 94.64, 35.71) --
  ( 94.66, 35.71) --
  ( 94.67, 35.71) --
  ( 94.69, 35.71) --
  ( 94.71, 35.71) --
  ( 94.72, 35.71) --
  ( 94.74, 35.71) --
  ( 94.76, 35.71) --
  ( 94.77, 35.71) --
  ( 94.79, 35.71) --
  ( 94.81, 35.71) --
  ( 94.82, 35.71) --
  ( 94.84, 35.71) --
  ( 94.86, 35.71) --
  ( 94.87, 35.71) --
  ( 94.89, 35.71) --
  ( 94.91, 35.71) --
  ( 94.92, 35.71) --
  ( 94.94, 35.71) --
  ( 94.96, 35.71) --
  ( 94.97, 35.71) --
  ( 94.99, 35.71) --
  ( 95.01, 35.71) --
  ( 95.02, 35.71) --
  ( 95.04, 35.71) --
  ( 95.05, 35.71) --
  ( 95.07, 35.71) --
  ( 95.09, 35.71) --
  ( 95.10, 35.71) --
  ( 95.12, 35.72) --
  ( 95.14, 35.72) --
  ( 95.15, 35.72) --
  ( 95.17, 35.72) --
  ( 95.18, 35.72) --
  ( 95.20, 35.72) --
  ( 95.22, 35.72) --
  ( 95.23, 35.72) --
  ( 95.25, 35.72) --
  ( 95.27, 35.72) --
  ( 95.28, 35.72) --
  ( 95.30, 35.72) --
  ( 95.31, 35.72) --
  ( 95.33, 35.72) --
  ( 95.35, 35.72) --
  ( 95.36, 35.72) --
  ( 95.38, 35.72) --
  ( 95.39, 35.72) --
  ( 95.41, 35.72) --
  ( 95.42, 35.72) --
  ( 95.44, 35.72) --
  ( 95.46, 35.72) --
  ( 95.47, 35.72) --
  ( 95.49, 35.72) --
  ( 95.50, 35.72) --
  ( 95.52, 35.72) --
  ( 95.54, 35.72) --
  ( 95.55, 35.72) --
  ( 95.57, 35.72) --
  ( 95.58, 35.72) --
  ( 95.60, 35.72) --
  ( 95.61, 35.72) --
  ( 95.63, 35.72) --
  ( 95.65, 35.72) --
  ( 95.66, 35.72) --
  ( 95.68, 35.72) --
  ( 95.69, 35.72) --
  ( 95.71, 35.72) --
  ( 95.72, 35.73) --
  ( 95.74, 35.73) --
  ( 95.75, 35.73) --
  ( 95.77, 35.73) --
  ( 95.78, 35.73) --
  ( 95.80, 35.73) --
  ( 95.82, 35.73) --
  ( 95.83, 35.73) --
  ( 95.85, 35.73) --
  ( 95.86, 35.73) --
  ( 95.88, 35.73) --
  ( 95.89, 35.73) --
  ( 95.91, 35.73) --
  ( 95.92, 35.73) --
  ( 95.94, 35.73) --
  ( 95.95, 35.73) --
  ( 95.97, 35.73) --
  ( 95.98, 35.73) --
  ( 96.00, 35.73) --
  ( 96.01, 35.73) --
  ( 96.03, 35.73) --
  ( 96.04, 35.73) --
  ( 96.06, 35.73) --
  ( 96.07, 35.73) --
  ( 96.09, 35.73) --
  ( 96.10, 35.73) --
  ( 96.12, 35.73) --
  ( 96.13, 35.73) --
  ( 96.15, 35.73) --
  ( 96.16, 35.73) --
  ( 96.18, 35.73) --
  ( 96.19, 35.73) --
  ( 96.21, 35.73) --
  ( 96.22, 35.73) --
  ( 96.24, 35.73) --
  ( 96.25, 35.73) --
  ( 96.27, 35.73) --
  ( 96.28, 35.74) --
  ( 96.30, 35.74) --
  ( 96.31, 35.74) --
  ( 96.33, 35.74) --
  ( 96.34, 35.74) --
  ( 96.36, 35.74) --
  ( 96.37, 35.74) --
  ( 96.39, 35.74) --
  ( 96.40, 35.74) --
  ( 96.42, 35.74) --
  ( 96.43, 35.74) --
  ( 96.44, 35.74) --
  ( 96.46, 35.74) --
  ( 96.47, 35.74) --
  ( 96.49, 35.74) --
  ( 96.50, 35.74) --
  ( 96.52, 35.74) --
  ( 96.53, 35.74) --
  ( 96.55, 35.74) --
  ( 96.56, 35.74) --
  ( 96.58, 35.74) --
  ( 96.59, 35.74) --
  ( 96.60, 35.74) --
  ( 96.62, 35.74) --
  ( 96.63, 35.74) --
  ( 96.65, 35.74) --
  ( 96.66, 35.74) --
  ( 96.68, 35.74) --
  ( 96.69, 35.74) --
  ( 96.71, 35.74) --
  ( 96.72, 35.74) --
  ( 96.73, 35.74) --
  ( 96.75, 35.74) --
  ( 96.76, 35.74) --
  ( 96.78, 35.74) --
  ( 96.79, 35.74) --
  ( 96.81, 35.74) --
  ( 96.82, 35.74) --
  ( 96.83, 35.75) --
  ( 96.85, 35.75) --
  ( 96.86, 35.75) --
  ( 96.88, 35.75) --
  ( 96.89, 35.75) --
  ( 96.90, 35.75) --
  ( 96.92, 35.75) --
  ( 96.93, 35.75) --
  ( 96.95, 35.75) --
  ( 96.96, 35.75) --
  ( 96.97, 35.75) --
  ( 96.99, 35.75) --
  ( 97.00, 35.75) --
  ( 97.02, 35.75) --
  ( 97.03, 35.75) --
  ( 97.04, 35.75) --
  ( 97.06, 35.75) --
  ( 97.07, 35.75) --
  ( 97.09, 35.75) --
  ( 97.10, 35.75) --
  ( 97.11, 35.75) --
  ( 97.13, 35.75) --
  ( 97.14, 35.75) --
  ( 97.15, 35.75) --
  ( 97.17, 35.75) --
  ( 97.18, 35.75) --
  ( 97.20, 35.75) --
  ( 97.21, 35.75) --
  ( 97.22, 35.75) --
  ( 97.24, 35.75) --
  ( 97.25, 35.75) --
  ( 97.26, 35.75) --
  ( 97.28, 35.75) --
  ( 97.29, 35.75) --
  ( 97.31, 35.75) --
  ( 97.32, 35.75) --
  ( 97.33, 35.75) --
  ( 97.35, 35.76) --
  ( 97.36, 35.76) --
  ( 97.37, 35.76) --
  ( 97.39, 35.76) --
  ( 97.40, 35.76) --
  ( 97.41, 35.76) --
  ( 97.43, 35.76) --
  ( 97.44, 35.76) --
  ( 97.45, 35.76) --
  ( 97.47, 35.76) --
  ( 97.48, 35.76) --
  ( 97.50, 35.76) --
  ( 97.51, 35.76) --
  ( 97.52, 35.76) --
  ( 97.54, 35.76) --
  ( 97.55, 35.76) --
  ( 97.56, 35.76) --
  ( 97.58, 35.76) --
  ( 97.59, 35.76) --
  ( 97.60, 35.76) --
  ( 97.62, 35.76) --
  ( 97.63, 35.76) --
  ( 97.64, 35.76) --
  ( 97.66, 35.76) --
  ( 97.67, 35.76) --
  ( 97.68, 35.76) --
  ( 97.69, 35.76) --
  ( 97.71, 35.76) --
  ( 97.72, 35.76) --
  ( 97.73, 35.76) --
  ( 97.75, 35.76) --
  ( 97.76, 35.76) --
  ( 97.77, 35.76) --
  ( 97.79, 35.76) --
  ( 97.80, 35.76) --
  ( 97.81, 35.76) --
  ( 97.83, 35.76) --
  ( 97.84, 35.76) --
  ( 97.85, 35.77) --
  ( 97.87, 35.77) --
  ( 97.88, 35.77) --
  ( 97.89, 35.77) --
  ( 97.90, 35.77) --
  ( 97.92, 35.77) --
  ( 97.93, 35.77) --
  ( 97.94, 35.77) --
  ( 97.96, 35.77) --
  ( 97.97, 35.77) --
  ( 97.98, 35.77) --
  ( 97.99, 35.77) --
  ( 98.01, 35.77) --
  ( 98.02, 35.77) --
  ( 98.03, 35.77) --
  ( 98.05, 35.77) --
  ( 98.06, 35.77) --
  ( 98.07, 35.77) --
  ( 98.08, 35.77) --
  ( 98.10, 35.77) --
  ( 98.11, 35.77) --
  ( 98.12, 35.77) --
  ( 98.14, 35.77) --
  ( 98.15, 35.77) --
  ( 98.16, 35.77) --
  ( 98.17, 35.77) --
  ( 98.19, 35.77) --
  ( 98.20, 35.77) --
  ( 98.21, 35.77) --
  ( 98.22, 35.77) --
  ( 98.24, 35.77) --
  ( 98.25, 35.77) --
  ( 98.26, 35.77) --
  ( 98.28, 35.77) --
  ( 98.29, 35.77) --
  ( 98.30, 35.77) --
  ( 98.31, 35.77) --
  ( 98.33, 35.78) --
  ( 98.34, 35.78) --
  ( 98.35, 35.78) --
  ( 98.36, 35.78) --
  ( 98.38, 35.78) --
  ( 98.39, 35.78) --
  ( 98.40, 35.78) --
  ( 98.41, 35.78) --
  ( 98.43, 35.78) --
  ( 98.44, 35.78) --
  ( 98.45, 35.78) --
  ( 98.46, 35.78) --
  ( 98.48, 35.78) --
  ( 98.49, 35.78) --
  ( 98.50, 35.78) --
  ( 98.51, 35.78) --
  ( 98.52, 35.78) --
  (107.08, 36.05) --
  (112.09, 36.31) --
  (115.64, 36.58) --
  (118.40, 36.84) --
  (120.65, 37.10) --
  (122.56, 37.37) --
  (124.20, 37.63) --
  (125.66, 37.89) --
  (126.96, 38.16) --
  (128.14, 38.42) --
  (129.21, 38.68) --
  (130.20, 38.94) --
  (131.12, 39.20) --
  (131.97, 39.46) --
  (132.76, 39.72) --
  (133.51, 39.97) --
  (134.22, 40.23) --
  (134.89, 40.49) --
  (135.52, 40.75) --
  (136.12, 41.00) --
  (136.70, 41.26) --
  (137.25, 41.51) --
  (137.77, 41.77) --
  (138.28, 42.02) --
  (138.76, 42.28) --
  (139.23, 42.53) --
  (139.68, 42.78) --
  (140.11, 43.03) --
  (140.53, 43.29) --
  (140.93, 43.54) --
  (141.32, 43.79) --
  (141.70, 44.04) --
  (142.07, 44.29) --
  (142.43, 44.54) --
  (142.78, 44.79) --
  (143.12, 45.03) --
  (143.45, 45.28) --
  (143.77, 45.53) --
  (144.08, 45.78) --
  (144.39, 46.02) --
  (144.68, 46.27) --
  (144.97, 46.51) --
  (145.26, 46.76) --
  (145.53, 47.00) --
  (145.81, 47.25) --
  (146.07, 47.49) --
  (146.33, 47.73) --
  (146.59, 47.97) --
  (146.84, 48.22) --
  (147.08, 48.46) --
  (147.32, 48.70) --
  (147.56, 48.94) --
  (147.79, 49.18) --
  (148.01, 49.42) --
  (148.24, 49.66) --
  (148.45, 49.89) --
  (148.67, 50.13) --
  (148.88, 50.37) --
  (149.09, 50.61) --
  (149.29, 50.84) --
  (149.49, 51.08) --
  (149.69, 51.32) --
  (149.88, 51.55) --
  (150.08, 51.79) --
  (150.26, 52.02) --
  (150.45, 52.25) --
  (150.63, 52.49) --
  (150.81, 52.72) --
  (150.99, 52.95) --
  (151.17, 53.18) --
  (151.34, 53.41) --
  (151.51, 53.65) --
  (151.68, 53.88) --
  (151.84, 54.11) --
  (152.01, 54.34) --
  (152.17, 54.57) --
  (152.33, 54.79) --
  (152.49, 55.02) --
  (152.64, 55.25) --
  (152.79, 55.48) --
  (152.95, 55.70) --
  (153.09, 55.93) --
  (153.24, 56.16) --
  (153.39, 56.38) --
  (153.53, 56.61) --
  (153.68, 56.83) --
  (153.82, 57.06) --
  (153.96, 57.28) --
  (154.09, 57.50) --
  (154.23, 57.72) --
  (154.37, 57.95) --
  (154.50, 58.17) --
  (154.63, 58.39) --
  (154.76, 58.61) --
  (154.89, 58.83) --
  (155.02, 59.05) --
  (155.15, 59.27) --
  (155.27, 59.49) --
  (155.40, 59.71) --
  (155.40, 59.71) --
  (156.57, 61.87) --
  (157.65, 64.00) --
  (158.64, 66.07) --
  (159.55, 68.11) --
  (160.40, 70.11) --
  (161.20, 72.07) --
  (161.95, 73.99) --
  (162.65, 75.87) --
  (163.32, 77.71) --
  (163.96, 79.52) --
  (164.56, 81.29) --
  (165.13, 83.03) --
  (165.68, 84.73) --
  (166.21, 86.40) --
  (166.71, 88.04) --
  (167.20, 89.64) --
  (167.66, 91.21) --
  (168.11, 92.75) --
  (168.54, 94.26) --
  (168.96, 95.74) --
  (169.37, 97.19) --
  (169.76, 98.61) --
  (170.14,100.01) --
  (170.51,101.37) --
  (170.87,102.71) --
  (171.21,104.03) --
  (171.55,105.31) --
  (171.88,106.57) --
  (172.20,107.81) --
  (172.52,109.02) --
  (172.82,110.21) --
  (173.12,111.37) --
  (173.41,112.51) --
  (173.69,113.63) --
  (173.97,114.73) --
  (174.24,115.80) --
  (174.51,116.86) --
  (174.77,117.89) --
  (175.02,118.90) --
  (175.27,119.89) --
  (175.52,120.87) --
  (175.76,121.82) --
  (175.99,122.75) --
  (176.22,123.67) --
  (176.45,124.57) --
  (176.67,125.45) --
  (176.89,126.31) --
  (177.10,127.15) --
  (177.32,127.98) --
  (177.52,128.79) --
  (177.73,129.59) --
  (177.93,130.37) --
  (178.13,131.14) --
  (178.32,131.89) --
  (178.51,132.62) --
  (178.70,133.34) --
  (178.89,134.05) --
  (179.07,134.74) --
  (179.25,135.42) --
  (179.43,136.08) --
  (179.60,136.73) --
  (179.77,137.37) --
  (179.95,138.00) --
  (180.11,138.61) --
  (180.28,139.22) --
  (180.44,139.81) --
  (180.60,140.38) --
  (180.76,140.95) --
  (180.92,141.51) --
  (181.08,142.05) --
  (181.23,142.58) --
  (181.38,143.11) --
  (181.53,143.62) --
  (181.68,144.12) --
  (181.82,144.61) --
  (181.97,145.10) --
  (182.11,145.57) --
  (182.25,146.03) --
  (182.39,146.49) --
  (182.53,146.94) --
  (182.67,147.37) --
  (182.80,147.80) --
  (182.94,148.22) --
  (183.07,148.63) --
  (183.20,149.04) --
  (183.33,149.43) --
  (183.46,149.82) --
  (183.58,150.20) --
  (183.71,150.57) --
  (183.83,150.94) --
  (183.95,151.29) --
  (184.08,151.64) --
  (184.20,151.99) --
  (184.32,152.32) --
  (184.43,152.65) --
  (184.55,152.98) --
  (184.67,153.30) --
  (184.78,153.61) --
  (184.90,153.91) --
  (185.01,154.21) --
  (185.12,154.50) --
  (185.23,154.79) --
  (185.34,155.07) --
  (185.45,155.35) --
  (185.56,155.62) --
  (185.66,155.88) --
  (185.77,156.14) --
  (185.88,156.40) --
  (185.98,156.65) --
  (186.08,156.89) --
  (186.19,157.13) --
  (186.29,157.37) --
  (186.39,157.60) --
  (186.49,157.82) --
  (186.59,158.04) --
  (186.69,158.26) --
  (186.78,158.47) --
  (186.88,158.68) --
  (186.98,158.89) --
  (187.07,159.09) --
  (187.17,159.28) --
  (187.26,159.47) --
  (187.35,159.66) --
  (187.45,159.85) --
  (187.54,160.03) --
  (187.63,160.21) --
  (187.72,160.38) --
  (187.81,160.55) --
  (187.90,160.72) --
  (187.99,160.88) --
  (188.07,161.04) --
  (188.16,161.20) --
  (188.25,161.36) --
  (188.33,161.51) --
  (188.42,161.66) --
  (188.51,161.80) --
  (188.59,161.94) --
  (188.67,162.08) --
  (188.76,162.22) --
  (188.84,162.35) --
  (188.92,162.49) --
  (189.00,162.62) --
  (189.08,162.74) --
  (189.16,162.87) --
  (189.24,162.99) --
  (189.32,163.11) --
  (189.40,163.22) --
  (189.48,163.34) --
  (189.56,163.45) --
  (189.64,163.56) --
  (189.71,163.67) --
  (189.79,163.77) --
  (189.87,163.88) --
  (189.94,163.98) --
  (190.02,164.08) --
  (190.09,164.17) --
  (190.16,164.27) --
  (190.24,164.36) --
  (190.31,164.46) --
  (190.38,164.55) --
  (190.46,164.63) --
  (190.53,164.72) --
  (190.60,164.81) --
  (190.67,164.89) --
  (190.74,164.97) --
  (190.81,165.05) --
  (190.88,165.13) --
  (190.95,165.20) --
  (191.02,165.28) --
  (191.09,165.35) --
  (191.16,165.43) --
  (191.23,165.50) --
  (191.29,165.57) --
  (191.36,165.63) --
  (191.43,165.70) --
  (191.50,165.77) --
  (191.56,165.83) --
  (191.63,165.89) --
  (191.69,165.95) --
  (191.76,166.01) --
  (191.82,166.07) --
  (191.89,166.13) --
  (191.95,166.19) --
  (192.02,166.24) --
  (192.08,166.30) --
  (192.14,166.35) --
  (192.21,166.40) --
  (192.27,166.46) --
  (192.33,166.51) --
  (192.39,166.56) --
  (192.45,166.60) --
  (192.51,166.65) --
  (192.58,166.70) --
  (192.64,166.74) --
  (192.70,166.79) --
  (192.76,166.83) --
  (192.82,166.88) --
  (192.88,166.92) --
  (192.94,166.96) --
  (192.99,167.00) --
  (193.05,167.04) --
  (193.11,167.08) --
  (193.17,167.12) --
  (193.23,167.15) --
  (193.28,167.19) --
  (193.34,167.23) --
  (193.40,167.26) --
  (193.46,167.29) --
  (193.51,167.33) --
  (193.57,167.36) --
  (193.62,167.39) --
  (193.68,167.43) --
  (193.74,167.46) --
  (193.79,167.49) --
  (193.85,167.52) --
  (193.90,167.55) --
  (193.96,167.58) --
  (194.01,167.60) --
  (194.06,167.63) --
  (194.12,167.66) --
  (194.17,167.69) --
  (194.22,167.71) --
  (194.28,167.74) --
  (194.33,167.76) --
  (194.38,167.79) --
  (194.44,167.81) --
  (194.49,167.83) --
  (194.54,167.86) --
  (194.59,167.88) --
  (194.64,167.90) --
  (194.69,167.92) --
  (194.75,167.95) --
  (194.80,167.97) --
  (194.85,167.99) --
  (194.90,168.01) --
  (194.95,168.03) --
  (195.00,168.05) --
  (195.05,168.06) --
  (195.10,168.08) --
  (195.15,168.10) --
  (195.20,168.12) --
  (195.25,168.14) --
  (195.29,168.15) --
  (195.34,168.17) --
  (195.39,168.19) --
  (195.44,168.20) --
  (195.49,168.22) --
  (195.54,168.23) --
  (195.58,168.25) --
  (195.63,168.26) --
  (195.68,168.28) --
  (195.73,168.29) --
  (195.77,168.31) --
  (195.82,168.32) --
  (195.87,168.33) --
  (195.91,168.35) --
  (195.96,168.36) --
  (196.01,168.37) --
  (196.05,168.39) --
  (196.10,168.40) --
  (196.14,168.41) --
  (196.19,168.42) --
  (196.23,168.43) --
  (196.28,168.44) --
  (196.32,168.46) --
  (196.37,168.47) --
  (196.41,168.48) --
  (196.46,168.49) --
  (196.50,168.50) --
  (196.55,168.51) --
  (196.59,168.52) --
  (196.63,168.53) --
  (196.68,168.54) --
  (196.72,168.55) --
  (196.77,168.55) --
  (196.81,168.56) --
  (196.85,168.57) --
  (196.89,168.58) --
  (196.94,168.59) --
  (196.98,168.60) --
  (197.02,168.60) --
  (197.07,168.61) --
  (197.11,168.62) --
  (197.15,168.63) --
  (197.19,168.64) --
  (197.23,168.64) --
  (197.27,168.65) --
  (197.32,168.66) --
  (197.36,168.66) --
  (197.40,168.67) --
  (197.44,168.68) --
  (197.48,168.68) --
  (197.52,168.69) --
  (197.56,168.70) --
  (197.60,168.70) --
  (197.64,168.71) --
  (197.68,168.71) --
  (197.72,168.72) --
  (197.76,168.72) --
  (197.80,168.73) --
  (197.84,168.74) --
  (197.88,168.74) --
  (197.92,168.75) --
  (197.96,168.75) --
  (198.00,168.76) --
  (198.04,168.76) --
  (198.08,168.77) --
  (198.12,168.77) --
  (198.16,168.77) --
  (198.20,168.78) --
  (198.23,168.78) --
  (198.27,168.79) --
  (198.31,168.79) --
  (198.35,168.80) --
  (198.39,168.80) --
  (198.43,168.80) --
  (198.46,168.81) --
  (198.50,168.81) --
  (198.54,168.82) --
  (198.58,168.82) --
  (198.61,168.82) --
  (198.65,168.83) --
  (198.69,168.83) --
  (198.72,168.83) --
  (198.76,168.84) --
  (198.80,168.84) --
  (198.84,168.84) --
  (198.87,168.85) --
  (198.91,168.85) --
  (198.94,168.85) --
  (198.98,168.85) --
  (199.02,168.86) --
  (199.05,168.86) --
  (199.09,168.86) --
  (199.12,168.87) --
  (199.16,168.87) --
  (199.20,168.87) --
  (199.23,168.87) --
  (199.27,168.88) --
  (199.30,168.88) --
  (199.34,168.88) --
  (199.37,168.88) --
  (199.41,168.89) --
  (199.44,168.89) --
  (199.48,168.89) --
  (199.51,168.89) --
  (199.55,168.89) --
  (199.58,168.90) --
  (199.62,168.90) --
  (199.65,168.90) --
  (199.68,168.90) --
  (199.72,168.90) --
  (199.75,168.91) --
  (199.79,168.91) --
  (199.82,168.91) --
  (199.85,168.91) --
  (199.89,168.91) --
  (199.92,168.92) --
  (199.96,168.92) --
  (199.99,168.92) --
  (200.02,168.92) --
  (200.06,168.92) --
  (200.09,168.92) --
  (200.12,168.93) --
  (200.15,168.93) --
  (200.19,168.93) --
  (200.22,168.93) --
  (200.25,168.93) --
  (200.29,168.93) --
  (200.32,168.93) --
  (200.35,168.94) --
  (200.38,168.94) --
  (200.42,168.94) --
  (200.45,168.94) --
  (200.48,168.94) --
  (200.51,168.94) --
  (200.54,168.94) --
  (200.58,168.94) --
  (200.61,168.94) --
  (200.64,168.95) --
  (200.67,168.95) --
  (200.70,168.95) --
  (200.73,168.95) --
  (200.76,168.95) --
  (200.80,168.95) --
  (200.83,168.95) --
  (200.86,168.95) --
  (200.89,168.95) --
  (200.92,168.96) --
  (200.95,168.96) --
  (200.98,168.96) --
  (201.01,168.96) --
  (201.04,168.96) --
  (201.07,168.96) --
  (201.11,168.96) --
  (201.14,168.96) --
  (201.17,168.96) --
  (201.20,168.96) --
  (201.23,168.96) --
  (201.26,168.96) --
  (201.29,168.96) --
  (201.32,168.97) --
  (201.35,168.97) --
  (201.38,168.97) --
  (201.41,168.97) --
  (201.44,168.97) --
  (201.47,168.97) --
  (201.50,168.97) --
  (201.52,168.97) --
  (201.55,168.97) --
  (201.58,168.97) --
  (201.61,168.97) --
  (201.64,168.97) --
  (201.67,168.97) --
  (201.70,168.97) --
  (201.73,168.97) --
  (201.76,168.97) --
  (201.79,168.98) --
  (201.82,168.98) --
  (201.84,168.98) --
  (201.87,168.98) --
  (201.90,168.98) --
  (201.93,168.98) --
  (201.96,168.98) --
  (201.99,168.98) --
  (202.02,168.98) --
  (202.04,168.98) --
  (202.07,168.98) --
  (202.10,168.98) --
  (202.13,168.98) --
  (202.16,168.98) --
  (202.18,168.98) --
  (202.21,168.98) --
  (202.24,168.98) --
  (202.27,168.98) --
  (202.30,168.98) --
  (202.32,168.98) --
  (202.35,168.98) --
  (202.38,168.98) --
  (202.41,168.98) --
  (202.43,168.98) --
  (202.46,168.98) --
  (202.49,168.99) --
  (202.52,168.99) --
  (202.54,168.99) --
  (202.57,168.99) --
  (202.60,168.99) --
  (202.62,168.99) --
  (202.65,168.99) --
  (202.68,168.99) --
  (202.70,168.99) --
  (202.73,168.99) --
  (202.76,168.99) --
  (202.78,168.99) --
  (202.81,168.99) --
  (202.84,168.99) --
  (202.86,168.99) --
  (202.89,168.99) --
  (202.92,168.99) --
  (202.94,168.99) --
  (202.97,168.99) --
  (203.00,168.99) --
  (203.02,168.99) --
  (203.05,168.99) --
  (203.07,168.99) --
  (203.10,168.99) --
  (203.13,168.99) --
  (203.15,168.99) --
  (203.18,168.99) --
  (203.20,168.99) --
  (203.23,168.99) --
  (203.25,168.99) --
  (203.28,168.99) --
  (203.31,168.99) --
  (203.33,168.99) --
  (203.36,168.99) --
  (203.38,168.99) --
  (203.41,168.99) --
  (203.43,168.99) --
  (203.46,168.99) --
  (203.48,168.99) --
  (203.51,168.99) --
  (203.53,168.99) --
  (203.56,168.99) --
  (203.58,168.99) --
  (203.61,168.99) --
  (203.63,168.99) --
  (203.66,168.99) --
  (203.68,168.99) --
  (203.71,168.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 33.55, 28.84) rectangle (211.81,175.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 32.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 46.11) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 59.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 72.80) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 86.15) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05, 99.50) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,112.85) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,126.20) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,139.55) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,152.90) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.05,166.25) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 35.51) --
  ( 33.55, 35.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 48.86) --
  ( 33.55, 48.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 62.21) --
  ( 33.55, 62.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 75.56) --
  ( 33.55, 75.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 88.91) --
  ( 33.55, 88.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,102.26) --
  ( 33.55,102.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,115.61) --
  ( 33.55,115.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,128.95) --
  ( 33.55,128.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,142.30) --
  ( 33.55,142.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,155.65) --
  ( 33.55,155.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,169.00) --
  ( 33.55,169.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.65, 26.34) --
  ( 41.65, 28.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.09, 26.34) --
  ( 70.09, 28.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.52, 26.34) --
  ( 98.52, 28.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.96, 26.34) --
  (126.96, 28.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.40, 26.34) --
  (155.40, 28.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.83, 26.34) --
  (183.83, 28.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.65, 18.83) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.09, 18.83) {1e+02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.52, 18.83) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (126.96, 18.83) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (155.40, 18.83) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.83, 18.83) {1e+06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.68,  6.94) {Number of precomputed IDs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,102.26) {Probability to return smallest ID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.21, 99.00) rectangle (107.02,164.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.90,151.67) {No. Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.90,133.60) rectangle ( 69.35,148.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,140.83) -- ( 67.91,140.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.90,119.15) rectangle ( 69.35,133.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.34,126.37) -- ( 67.91,126.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.90,104.69) rectangle ( 69.35,119.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.34,111.92) -- ( 67.91,111.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.16,138.07) {9000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.16,123.62) {25000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.16,109.17) {5e+05};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (216.81,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 31.88, 27.87) rectangle (211.81,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.88, 27.87) rectangle (211.81,175.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.88, 53.12) --
  (211.81, 53.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.88, 92.43) --
  (211.81, 92.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.88,131.73) --
  (211.81,131.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.88,171.04) --
  (211.81,171.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.41, 27.87) --
  ( 64.41,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.11, 27.87) --
  (119.11,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.82, 27.87) --
  (173.82,175.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88, 33.47) --
  (211.81, 33.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88, 72.77) --
  (211.81, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88,112.08) --
  (211.81,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.88,151.39) --
  (211.81,151.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05, 27.87) --
  ( 37.05,175.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 27.87) --
  ( 91.76,175.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.46, 27.87) --
  (146.46,175.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.17, 27.87) --
  (201.17,175.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 37.95) --
  ( 48.00, 42.49) --
  ( 53.47, 46.97) --
  ( 58.94, 51.48) --
  ( 64.41, 56.03) --
  ( 69.88, 60.47) --
  ( 75.35, 65.00) --
  ( 80.82, 69.42) --
  ( 86.29, 74.12) --
  ( 91.76, 78.44) --
  ( 97.23, 82.99) --
  (102.70, 87.38) --
  (108.17, 92.04) --
  (113.64, 96.31) --
  (119.11,100.99) --
  (124.58,105.56) --
  (130.05,109.96) --
  (135.52,114.54) --
  (140.99,119.07) --
  (146.46,123.71) --
  (151.94,128.14) --
  (157.41,132.72) --
  (162.88,137.02) --
  (168.35,141.77) --
  (173.82,146.35) --
  (179.29,150.54) --
  (184.76,155.30) --
  (190.23,159.48) --
  (195.70,164.14) --
  (201.17,168.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.52, 35.68) --
  ( 48.00, 37.89) --
  ( 53.47, 40.09) --
  ( 58.94, 42.30) --
  ( 64.41, 44.52) --
  ( 69.88, 46.73) --
  ( 75.35, 48.92) --
  ( 80.82, 51.15) --
  ( 86.29, 53.34) --
  ( 91.76, 55.54) --
  ( 97.23, 57.76) --
  (102.70, 59.97) --
  (108.17, 62.18) --
  (113.64, 64.40) --
  (119.11, 66.60) --
  (124.58, 68.83) --
  (130.05, 71.03) --
  (135.52, 73.21) --
  (140.99, 75.44) --
  (146.46, 77.66) --
  (151.94, 79.87) --
  (157.41, 82.10) --
  (162.88, 84.23) --
  (168.35, 86.49) --
  (173.82, 88.68) --
  (179.29, 90.89) --
  (184.76, 93.10) --
  (190.23, 95.33) --
  (195.70, 97.48) --
  (201.17, 99.74);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.52, 34.59) --
  ( 48.00, 35.73) --
  ( 53.47, 36.85) --
  ( 58.94, 37.97) --
  ( 64.41, 39.11) --
  ( 69.88, 40.24) --
  ( 75.35, 41.35) --
  ( 80.82, 42.49) --
  ( 86.29, 43.60) --
  ( 91.76, 44.75) --
  ( 97.23, 45.88) --
  (102.70, 47.04) --
  (108.17, 48.11) --
  (113.64, 49.24) --
  (119.11, 50.36) --
  (124.58, 51.48) --
  (130.05, 52.60) --
  (135.52, 53.73) --
  (140.99, 54.85) --
  (146.46, 56.01) --
  (151.94, 57.10) --
  (157.41, 58.24) --
  (162.88, 59.37) --
  (168.35, 60.50) --
  (173.82, 61.61) --
  (179.29, 62.72) --
  (184.76, 63.84) --
  (190.23, 64.96) --
  (195.70, 66.12) --
  (201.17, 67.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 37.97) --
  ( 44.99, 37.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 37.97) --
  ( 42.52, 37.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.06, 37.93) --
  ( 44.99, 37.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.53, 42.53) --
  ( 50.46, 42.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.00, 42.53) --
  ( 48.00, 42.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.53, 42.46) --
  ( 50.46, 42.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 47.02) --
  ( 55.93, 47.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.47, 47.02) --
  ( 53.47, 46.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.00, 46.91) --
  ( 55.93, 46.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.47, 51.54) --
  ( 61.40, 51.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.94, 51.54) --
  ( 58.94, 51.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.47, 51.41) --
  ( 61.40, 51.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.95, 56.09) --
  ( 66.87, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.41, 56.09) --
  ( 64.41, 55.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.95, 55.97) --
  ( 66.87, 55.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42, 60.55) --
  ( 72.34, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.88, 60.55) --
  ( 69.88, 60.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.42, 60.39) --
  ( 72.34, 60.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89, 65.10) --
  ( 77.81, 65.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.35, 65.10) --
  ( 75.35, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.89, 64.90) --
  ( 77.81, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.36, 69.55) --
  ( 83.28, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.82, 69.55) --
  ( 80.82, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.36, 69.30) --
  ( 83.28, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.83, 74.23) --
  ( 88.75, 74.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.29, 74.23) --
  ( 86.29, 74.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.83, 74.00) --
  ( 88.75, 74.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30, 78.57) --
  ( 94.22, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 78.57) --
  ( 91.76, 78.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30, 78.30) --
  ( 94.22, 78.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.77, 83.12) --
  ( 99.69, 83.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23, 83.12) --
  ( 97.23, 82.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.77, 82.86) --
  ( 99.69, 82.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.24, 87.54) --
  (105.16, 87.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70, 87.54) --
  (102.70, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.24, 87.22) --
  (105.16, 87.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 92.20) --
  (110.63, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.17, 92.20) --
  (108.17, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.71, 91.88) --
  (110.63, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.18, 96.49) --
  (116.10, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.64, 96.49) --
  (113.64, 96.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.18, 96.14) --
  (116.10, 96.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.65,101.15) --
  (121.57,101.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.11,101.15) --
  (119.11,100.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.65,100.84) --
  (121.57,100.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.12,105.75) --
  (127.04,105.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.58,105.75) --
  (124.58,105.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.12,105.38) --
  (127.04,105.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.59,110.17) --
  (132.51,110.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.05,110.17) --
  (130.05,109.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.59,109.75) --
  (132.51,109.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06,114.70) --
  (137.99,114.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.52,114.70) --
  (135.52,114.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.06,114.37) --
  (137.99,114.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.53,119.29) --
  (143.46,119.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.99,119.29) --
  (140.99,118.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.53,118.86) --
  (143.46,118.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,123.93) --
  (148.93,123.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.46,123.93) --
  (146.46,123.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,123.49) --
  (148.93,123.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.47,128.33) --
  (154.40,128.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.94,128.33) --
  (151.94,127.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.47,127.95) --
  (154.40,127.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,132.96) --
  (159.87,132.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.41,132.96) --
  (157.41,132.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,132.48) --
  (159.87,132.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.41,137.28) --
  (165.34,137.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.88,137.28) --
  (162.88,136.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.41,136.75) --
  (165.34,136.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.88,142.03) --
  (170.81,142.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.35,142.03) --
  (168.35,141.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.88,141.50) --
  (170.81,141.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.36,146.59) --
  (176.28,146.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.82,146.59) --
  (173.82,146.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.36,146.11) --
  (176.28,146.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.83,150.79) --
  (181.75,150.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.29,150.79) --
  (179.29,150.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.83,150.29) --
  (181.75,150.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.30,155.57) --
  (187.22,155.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.76,155.57) --
  (184.76,155.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.30,155.04) --
  (187.22,155.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.77,159.71) --
  (192.69,159.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.23,159.71) --
  (190.23,159.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.77,159.24) --
  (192.69,159.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.24,164.40) --
  (198.16,164.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.70,164.40) --
  (195.70,163.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.24,163.88) --
  (198.16,163.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.71,168.96) --
  (203.63,168.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.17,168.96) --
  (201.17,168.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.71,168.38) --
  (203.63,168.38);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.06, 35.68) --
  ( 44.99, 35.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.52, 35.68) --
  ( 42.52, 35.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.06, 35.67) --
  ( 44.99, 35.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.53, 37.89) --
  ( 50.46, 37.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.00, 37.89) --
  ( 48.00, 37.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.53, 37.88) --
  ( 50.46, 37.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.00, 40.10) --
  ( 55.93, 40.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.47, 40.10) --
  ( 53.47, 40.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.00, 40.08) --
  ( 55.93, 40.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.47, 42.31) --
  ( 61.40, 42.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 58.94, 42.31) --
  ( 58.94, 42.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 56.47, 42.29) --
  ( 61.40, 42.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.95, 44.53) --
  ( 66.87, 44.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 64.41, 44.53) --
  ( 64.41, 44.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.95, 44.51) --
  ( 66.87, 44.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.42, 46.75) --
  ( 72.34, 46.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 69.88, 46.75) --
  ( 69.88, 46.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 67.42, 46.72) --
  ( 72.34, 46.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.89, 48.94) --
  ( 77.81, 48.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 75.35, 48.94) --
  ( 75.35, 48.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 72.89, 48.91) --
  ( 77.81, 48.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.36, 51.16) --
  ( 83.28, 51.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 80.82, 51.16) --
  ( 80.82, 51.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 78.36, 51.13) --
  ( 83.28, 51.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 83.83, 53.36) --
  ( 88.75, 53.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 86.29, 53.36) --
  ( 86.29, 53.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 83.83, 53.32) --
  ( 88.75, 53.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.30, 55.56) --
  ( 94.22, 55.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 91.76, 55.56) --
  ( 91.76, 55.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 89.30, 55.53) --
  ( 94.22, 55.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.77, 57.78) --
  ( 99.69, 57.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.23, 57.78) --
  ( 97.23, 57.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 94.77, 57.74) --
  ( 99.69, 57.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (100.24, 59.99) --
  (105.16, 59.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (102.70, 59.99) --
  (102.70, 59.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (100.24, 59.95) --
  (105.16, 59.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.71, 62.20) --
  (110.63, 62.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (108.17, 62.20) --
  (108.17, 62.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.71, 62.16) --
  (110.63, 62.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (111.18, 64.42) --
  (116.10, 64.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (113.64, 64.42) --
  (113.64, 64.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (111.18, 64.38) --
  (116.10, 64.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (116.65, 66.62) --
  (121.57, 66.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (119.11, 66.62) --
  (119.11, 66.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (116.65, 66.58) --
  (121.57, 66.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.12, 68.85) --
  (127.04, 68.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (124.58, 68.85) --
  (124.58, 68.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (122.12, 68.80) --
  (127.04, 68.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (127.59, 71.06) --
  (132.51, 71.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (130.05, 71.06) --
  (130.05, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (127.59, 71.01) --
  (132.51, 71.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.06, 73.23) --
  (137.99, 73.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (135.52, 73.23) --
  (135.52, 73.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.06, 73.19) --
  (137.99, 73.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.53, 75.47) --
  (143.46, 75.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (140.99, 75.47) --
  (140.99, 75.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.53, 75.41) --
  (143.46, 75.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.00, 77.69) --
  (148.93, 77.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (146.46, 77.69) --
  (146.46, 77.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (144.00, 77.64) --
  (148.93, 77.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.47, 79.90) --
  (154.40, 79.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (151.94, 79.90) --
  (151.94, 79.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (149.47, 79.85) --
  (154.40, 79.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.94, 82.12) --
  (159.87, 82.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (157.41, 82.12) --
  (157.41, 82.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (154.94, 82.07) --
  (159.87, 82.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.41, 84.26) --
  (165.34, 84.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (162.88, 84.26) --
  (162.88, 84.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.41, 84.21) --
  (165.34, 84.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.88, 86.51) --
  (170.81, 86.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.35, 86.51) --
  (168.35, 86.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (165.88, 86.46) --
  (170.81, 86.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (171.36, 88.71) --
  (176.28, 88.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (173.82, 88.71) --
  (173.82, 88.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (171.36, 88.65) --
  (176.28, 88.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (176.83, 90.91) --
  (181.75, 90.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (179.29, 90.91) --
  (179.29, 90.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (176.83, 90.86) --
  (181.75, 90.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (182.30, 93.14) --
  (187.22, 93.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (184.76, 93.14) --
  (184.76, 93.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (182.30, 93.07) --
  (187.22, 93.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (187.77, 95.36) --
  (192.69, 95.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (190.23, 95.36) --
  (190.23, 95.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (187.77, 95.30) --
  (192.69, 95.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (193.24, 97.51) --
  (198.16, 97.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (195.70, 97.51) --
  (195.70, 97.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (193.24, 97.44) --
  (198.16, 97.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (198.71, 99.78) --
  (203.63, 99.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (201.17, 99.78) --
  (201.17, 99.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (198.71, 99.70) --
  (203.63, 99.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.06, 34.60) --
  ( 44.99, 34.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.52, 34.60) --
  ( 42.52, 34.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.06, 34.59) --
  ( 44.99, 34.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 45.53, 35.74) --
  ( 50.46, 35.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 48.00, 35.74) --
  ( 48.00, 35.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 45.53, 35.72) --
  ( 50.46, 35.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 51.00, 36.87) --
  ( 55.93, 36.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.47, 36.87) --
  ( 53.47, 36.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 51.00, 36.84) --
  ( 55.93, 36.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.47, 37.98) --
  ( 61.40, 37.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 58.94, 37.98) --
  ( 58.94, 37.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 56.47, 37.95) --
  ( 61.40, 37.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.95, 39.12) --
  ( 66.87, 39.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 64.41, 39.12) --
  ( 64.41, 39.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 61.95, 39.09) --
  ( 66.87, 39.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.42, 40.26) --
  ( 72.34, 40.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 69.88, 40.26) --
  ( 69.88, 40.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 67.42, 40.22) --
  ( 72.34, 40.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 72.89, 41.37) --
  ( 77.81, 41.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 75.35, 41.37) --
  ( 75.35, 41.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 72.89, 41.33) --
  ( 77.81, 41.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.36, 42.51) --
  ( 83.28, 42.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 80.82, 42.51) --
  ( 80.82, 42.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 78.36, 42.47) --
  ( 83.28, 42.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 83.83, 43.62) --
  ( 88.75, 43.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 86.29, 43.62) --
  ( 86.29, 43.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 83.83, 43.57) --
  ( 88.75, 43.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 44.78) --
  ( 94.22, 44.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 91.76, 44.78) --
  ( 91.76, 44.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 89.30, 44.72) --
  ( 94.22, 44.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.77, 45.91) --
  ( 99.69, 45.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 97.23, 45.91) --
  ( 97.23, 45.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 94.77, 45.85) --
  ( 99.69, 45.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (100.24, 47.09) --
  (105.16, 47.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (102.70, 47.09) --
  (102.70, 46.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (100.24, 46.99) --
  (105.16, 46.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.71, 48.14) --
  (110.63, 48.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (108.17, 48.14) --
  (108.17, 48.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (105.71, 48.08) --
  (110.63, 48.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.18, 49.28) --
  (116.10, 49.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (113.64, 49.28) --
  (113.64, 49.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (111.18, 49.21) --
  (116.10, 49.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (116.65, 50.39) --
  (121.57, 50.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (119.11, 50.39) --
  (119.11, 50.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (116.65, 50.33) --
  (121.57, 50.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (122.12, 51.51) --
  (127.04, 51.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.58, 51.51) --
  (124.58, 51.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (122.12, 51.44) --
  (127.04, 51.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (127.59, 52.63) --
  (132.51, 52.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (130.05, 52.63) --
  (130.05, 52.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (127.59, 52.57) --
  (132.51, 52.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (133.06, 53.76) --
  (137.99, 53.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (135.52, 53.76) --
  (135.52, 53.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (133.06, 53.70) --
  (137.99, 53.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (138.53, 54.88) --
  (143.46, 54.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (140.99, 54.88) --
  (140.99, 54.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (138.53, 54.82) --
  (143.46, 54.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.00, 56.04) --
  (148.93, 56.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (146.46, 56.04) --
  (146.46, 55.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (144.00, 55.98) --
  (148.93, 55.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.47, 57.14) --
  (154.40, 57.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (151.94, 57.14) --
  (151.94, 57.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (149.47, 57.07) --
  (154.40, 57.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (154.94, 58.28) --
  (159.87, 58.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (157.41, 58.28) --
  (157.41, 58.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (154.94, 58.21) --
  (159.87, 58.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (160.41, 59.41) --
  (165.34, 59.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (162.88, 59.41) --
  (162.88, 59.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (160.41, 59.33) --
  (165.34, 59.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (165.88, 60.54) --
  (170.81, 60.54);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.35, 60.54) --
  (168.35, 60.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (165.88, 60.46) --
  (170.81, 60.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (171.36, 61.65) --
  (176.28, 61.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.82, 61.65) --
  (173.82, 61.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (171.36, 61.57) --
  (176.28, 61.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (176.83, 62.76) --
  (181.75, 62.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (179.29, 62.76) --
  (179.29, 62.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (176.83, 62.68) --
  (181.75, 62.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (182.30, 63.88) --
  (187.22, 63.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (184.76, 63.88) --
  (184.76, 63.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (182.30, 63.80) --
  (187.22, 63.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (187.77, 64.99) --
  (192.69, 64.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (190.23, 64.99) --
  (190.23, 64.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (187.77, 64.92) --
  (192.69, 64.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.24, 66.16) --
  (198.16, 66.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (195.70, 66.16) --
  (195.70, 66.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (193.24, 66.08) --
  (198.16, 66.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (198.71, 67.26) --
  (203.63, 67.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (201.17, 67.26) --
  (201.17, 67.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (198.71, 67.18) --
  (203.63, 67.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.88, 27.87) rectangle (211.81,175.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.38, 30.71) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.38, 70.02) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.38,109.33) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 27.38,148.63) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.38, 33.47) --
  ( 31.88, 33.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.38, 72.77) --
  ( 31.88, 72.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.38,112.08) --
  ( 31.88,112.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.38,151.39) --
  ( 31.88,151.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05, 25.37) --
  ( 37.05, 27.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 25.37) --
  ( 91.76, 27.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.46, 25.37) --
  (146.46, 27.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.17, 25.37) --
  (201.17, 27.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.05, 17.86) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.76, 17.86) {50000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.46, 17.86) {100000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.17, 17.86) {150000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.85,  5.97) {Number of Generated node IDs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,101.77) {Duration [sec]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.50, 98.71) rectangle (110.23,163.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.19,151.38) {No. Threads};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.19,133.31) rectangle ( 63.65,147.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64,140.54) -- ( 62.20,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64,140.54) -- ( 62.20,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.19,118.86) rectangle ( 63.65,133.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.64,126.08) -- ( 62.20,126.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.64,126.08) -- ( 62.20,126.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.19,104.40) rectangle ( 63.65,118.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.64,111.63) -- ( 62.20,111.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.64,111.63) -- ( 62.20,111.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.45,137.78) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.45,123.33) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.45,108.87) {4};
\end{scope}
\end{tikzpicture}
